Scalable, Explainable and Provably Robust Anomaly Detection with One-Step Flow Matching

We introduce Time-Conditioned Contraction Matching (TCCM), a novel method for semi-supervised anomaly detection in tabular data. TCCM is inspired by flow matching, a recent generative modeling framework that learns velocity fields between probability distributions and has shown strong performance compared to diffusion models and generative adversarial networks. Instead of directly applying flow matching as originally formulated, TCCM builds on its core idea -- learning velocity fields between distributions -- but simplifies the framework by predicting a time-conditioned contraction vector toward a fixed target (the origin) at each sampled time step. This design offers three key advantages: (1) a lightweight and scalable training objective that removes the need for solving ordinary differential equations during training and inference; (2) an efficient scoring strategy called one time-step deviation, which quantifies deviation from expected contraction behavior in a single forward pass, addressing the inference bottleneck of existing continuous-time models such as DTE (a diffusion-based model with leading anomaly detection accuracy but heavy inference cost); and (3) explainability and provable robustness, as the learned velocity field operates directly in input space, making the anomaly score inherently feature-wise attributable; moreover, the score function is Lipschitz-continuous with respect to the input, providing theoretical guarantees under small perturbations. Extensive experiments on the ADBench benchmark show that TCCM strikes a favorable balance between detection accuracy and inference cost, outperforming state-of-the-art methods -- especially on high-dimensional and large-scale datasets. The source code is available at our GitHub repository.

==> (inline-0) <==
\begin{tabular}{l l l l l l r r l}
\toprule
Dataset & Category & Architecture & Time Embedding & Loss Function & Optimizer & \#Epochs & Batch Size & Seeds \\
\midrule
census & High-dimensional & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 5 & 1024 & [0,1,2,3,4] \\
backdoor & High-dimensional & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 200 & 1024 & [0,1,2,3,4] \\
campaign & High-dimensional & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 50 & 1024 & [0,1,2,3,4] \\
mnist & High-dimensional & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 500 & 512 & [0,1,2,3,4] \\
speech & High-dimensional & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 500 & 512 & [0,1,2,3,4] \\
optdigits & High-dimensional & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 2000 & 512 & [0,1,2,3,4] \\
SpamBase & High-dimensional & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 5000 & 512 & [0,1,2,3,4] \\
musk & High-dimensional & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 5 & 512 & [0,1,2,3,4] \\
InternetAds & High-dimensional & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 50 & 512 & [0,1,2,3,4] \\
\hline
donors & Large & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 30 & 1024 & [0,1,2,3,4] \\
http & Large & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 100 & 1024 & [0,1,2,3,4] \\
cover & Large & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 10 & 1024 & [0,1,2,3,4] \\
fraud & Large & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 75 & 1024 & [0,1,2,3,4] \\ % UPDATED EPOCH
skin & Large & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 110 & 1024 & [0,1,2,3,4] \\ % UPDATED EPOCH
celeba & Large & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 2 & 1024 & [0,1,2,3,4] \\ % UPDATED EPOCH
smtp & Large & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 2 & 1024 & [0,1,2,3,4] \\
ALOI & Large & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 100 & 1024 & [0,1,2,3,4] \\
shuttle & Large & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 200 & 1024 & [0,1,2,3,4] \\
magic.gamma & Large & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 10 & 1024 & [0,1,2,3,4] \\
mammography & Large & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 20 & 1024 & [0,1,2,3,4] \\
\hline
annthyroid & Medium & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 2000 & 512 & [0,1,2,3,4] \\
pendigits & Medium & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 1000 & 512 & [0,1,2,3,4] \\
satellite & Medium & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 10 & 512 & [0,1,2,3,4] \\
landsat & Medium & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 6 & 512 & [0,1,2,3,4] \\ % UPDATED EPOCH
satimage-2 & Medium & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 5 & 512 & [0,1,2,3,4] \\
PageBlocks & Medium & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 1800 & 512 & [0,1,2,3,4] \\ % UPDATED EPOCH
Wilt & Medium & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 20 & 512 & [0,1,2,3,4] \\
thyroid & Medium & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 10 & 512 & [0,1,2,3,4] \\
Waveform & Medium & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 580 & 512 & [0,1,2,3,4] \\ % UPDATED EPOCH
Cardiotocography & Medium & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 1 & 512 & [0,1,2,3,4] \\
fault & Medium & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 5000 & 512 & [0,1,2,3,4] \\
cardio & Medium & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 2000 & 512 & [0,1,2,3,4] \\
letter & Medium & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 50 & 512 & [0,1,2,3,4] \\
yeast & Medium & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 130 & 512 & [0,1,2,3,4] \\ % UPDATED EPOCH
vowels & Medium & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 20 & 512 & [0,1,2,3,4] \\
\hline
Pima & Small & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 5 & 512 & [0,1,2,3,4] \\
breastw & Small & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 1 & 512 & [0,1,2,3,4] \\
WDBC & Small & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 2 & 512 & [0,1,2,3,4] \\
Ionosphere & Small & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 10 & 512 & [0,1,2,3,4] \\
Stamps & Small & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 200 & 512 & [0,1,2,3,4] \\
vertebral & Small & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 25 & 512 & [0,1,2,3,4] \\
WBC & Small & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 1 & 512 & [0,1,2,3,4] \\
glass & Small & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 200 & 512 & [0,1,2,3,4] \\
WPBC & Small & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 6 & 512 & [0,1,2,3,4] \\
Lymphography & Small & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 3 & 512 & [0,1,2,3,4] \\
wine & Small & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 20 & 512 & [0,1,2,3,4] \\
Hepatitis & Small & MLP (2$\times$256 ReLU) & Sinusoidal (128) & MSE Loss & Adam (lr=0.005) & 1 & 512 & [0,1,2,3,4] \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
 Dataset 
& \cellcolor{orange!25}TCMM (Ours) 
% & \cellcolor{orange!25}FlowTrajectory 
& \cellcolor{orange!25}AE 
& \cellcolor{orange!25}AE-1SVM 
& \cellcolor{orange!25}ALAD
& \cellcolor{orange!25}AnoGAN
& \cellcolor{orange!25}DAGMM 
& \cellcolor{orange!25}DeepSVDD 
& \cellcolor{orange!25}DIF
& \cellcolor{orange!25}DROCC 
& \cellcolor{orange!25}DTE-Cat
& \cellcolor{orange!25}DTE-DDPM
& \cellcolor{orange!25}DTE-Gaussian
 \\
\midrule
Pima & 
$0.735_{\pm 0.018}(4)$
 & $0.698_{\pm 0.016}(17)$
 & $0.668_{\pm 0.009}(23)$
 & $0.528_{\pm 0.018}(41)$
 & $0.695_{\pm 0.057}(18)$
 & $NAN$
 & $0.686_{\pm 0.027}(19)$
 & $0.604_{\pm 0.021}(32)$
 & $0.429_{\pm 0.157}(42)$
 & $0.651_{\pm 0.02}(27)$
 & $0.569_{\pm 0.019}(37)$
 & $0.66_{\pm 0.021}(25)$ \\
breastw & 
$0.99_{\pm 0.003}(5)$
 & $0.983_{\pm 0.006}(20)$
 & $0.984_{\pm 0.004}(19)$
 & $0.649_{\pm 0.02}(35)$
 & $0.994_{\pm 0.001}(2)$
 & $NAN$
 & $0.986_{\pm 0.004}(15)$
 & $0.777_{\pm 0.065}(30)$
 & $0.383_{\pm 0.315}(41)$
 & $0.938_{\pm 0.011}(28)$
 & $0.96_{\pm 0.01}(26)$
 & $0.929_{\pm 0.032}(29)$ \\
WDBC & 
$0.993_{\pm 0.003}(3)$
 & $0.993_{\pm 0.005}(3)$
 & $0.98_{\pm 0.023}(24)$
 & $0.615_{\pm 0.06}(41)$
 & $0.99_{\pm 0.006}(12)$
 & $NAN$
 & $0.987_{\pm 0.01}(18)$
 & $0.758_{\pm 0.034}(39)$
 & $0.332_{\pm 0.377}(43)$
 & $0.97_{\pm 0.01}(31)$
 & $0.88_{\pm 0.064}(38)$
 & $0.992_{\pm 0.005}(7)$ \\
Ionosphere & 
$0.976_{\pm 0.005}(3)$
 & $0.948_{\pm 0.004}(16)$
 & $0.934_{\pm 0.012}(19)$
 & $0.542_{\pm 0.08}(44)$
 & $0.778_{\pm 0.04}(34)$
 & $NAN$
 & $0.85_{\pm 0.042}(30)$
 & $0.933_{\pm 0.007}(20)$
 & $0.687_{\pm 0.167}(39)$
 & $0.941_{\pm 0.011}(17)$
 & $0.843_{\pm 0.029}(32)$
 & $0.972_{\pm 0.004}(6)$ \\
Stamps & 
$0.935_{\pm 0.018}(8)$
 & $0.926_{\pm 0.016}(14)$
 & $0.944_{\pm 0.021}(4)$
 & $0.597_{\pm 0.095}(41)$
 & $0.741_{\pm 0.352}(35)$
 & $NAN$
 & $0.951_{\pm 0.021}(2)$
 & $0.935_{\pm 0.02}(8)$
 & $0.352_{\pm 0.151}(45)$
 & $0.905_{\pm 0.026}(21)$
 & $0.76_{\pm 0.052}(31)$
 & $0.822_{\pm 0.109}(29)$ \\
vertebral & 
$0.669_{\pm 0.072}(1)$
 & $0.457_{\pm 0.026}(22)$
 & $0.53_{\pm 0.041}(9)$
 & $0.48_{\pm 0.077}(18)$
 & $0.566_{\pm 0.104}(6)$
 & $NAN$
 & $0.418_{\pm 0.058}(31)$
 & $0.541_{\pm 0.035}(8)$
 & $0.435_{\pm 0.265}(29)$
 & $0.527_{\pm 0.072}(10)$
 & $0.418_{\pm 0.043}(31)$
 & $0.518_{\pm 0.019}(11)$ \\
WBC & 
$0.986_{\pm 0.008}(8)$
 & $0.979_{\pm 0.012}(16)$
 & $0.975_{\pm 0.016}(23)$
 & $0.588_{\pm 0.152}(40)$
 & $0.991_{\pm 0.009}(4)$
 & $NAN$
 & $0.98_{\pm 0.012}(15)$
 & $0.762_{\pm 0.047}(38)$
 & $0.377_{\pm 0.316}(42)$
 & $0.92_{\pm 0.057}(32)$
 & $0.906_{\pm 0.056}(33)$
 & $0.962_{\pm 0.021}(26)$ \\
glass & 
$0.903_{\pm 0.019}(2)$
 & $0.748_{\pm 0.058}(27)$
 & $0.763_{\pm 0.038}(22)$
 & $0.501_{\pm 0.15}(44)$
 & $0.694_{\pm 0.212}(32)$
 & $NAN$
 & $0.67_{\pm 0.125}(35)$
 & $0.872_{\pm 0.016}(6)$
 & $0.757_{\pm 0.173}(24)$
 & $0.805_{\pm 0.048}(17)$
 & $0.683_{\pm 0.1}(34)$
 & $0.546_{\pm 0.032}(43)$ \\
WPBC & 
$0.567_{\pm 0.013}(2)$
 & $0.516_{\pm 0.024}(20)$
 & $0.495_{\pm 0.033}(34)$
 & $0.488_{\pm 0.067}(37)$
 & $0.535_{\pm 0.063}(16)$
 & $NAN$
 & $0.499_{\pm 0.063}(32)$
 & $0.471_{\pm 0.029}(43)$
 & $0.474_{\pm 0.071}(42)$
 & $0.548_{\pm 0.038}(10)$
 & $0.537_{\pm 0.054}(15)$
 & $0.487_{\pm 0.018}(38)$ \\
Lymphography & 
$0.992_{\pm 0.008}(6)$
 & $0.985_{\pm 0.019}(22)$
 & $0.979_{\pm 0.028}(27)$
 & $0.608_{\pm 0.166}(40)$
 & $0.991_{\pm 0.008}(8)$
 & $NAN$
 & $0.97_{\pm 0.038}(32)$
 & $0.899_{\pm 0.065}(38)$
 & $0.434_{\pm 0.311}(42)$
 & $0.986_{\pm 0.014}(21)$
 & $0.971_{\pm 0.018}(31)$
 & $0.981_{\pm 0.015}(25)$ \\
wine & 
$0.976_{\pm 0.01}(5)$
 & $0.94_{\pm 0.023}(15)$
 & $0.942_{\pm 0.033}(14)$
 & $0.483_{\pm 0.156}(37)$
 & $0.828_{\pm 0.125}(26)$
 & $NAN$
 & $0.825_{\pm 0.092}(27)$
 & $0.665_{\pm 0.078}(33)$
 & $0.427_{\pm 0.296}(40)$
 & $0.957_{\pm 0.035}(13)$
 & $0.629_{\pm 0.139}(35)$
 & $0.896_{\pm 0.047}(24)$ \\
Hepatitis & 
$0.831_{\pm 0.031}(6)$
 & $0.831_{\pm 0.027}(6)$
 & $NAN$
 & $0.466_{\pm 0.065}(44)$
 & $0.729_{\pm 0.135}(27)$
 & $NAN$
 & $0.764_{\pm 0.069}(23)$
 & $0.707_{\pm 0.056}(30)$
 & $0.477_{\pm 0.206}(43)$
 & $0.81_{\pm 0.036}(15)$
 & $0.695_{\pm 0.073}(32)$
 & $0.776_{\pm 0.035}(20)$ \\
\hline
Avg Ranking
 & 4.42
 & 16.5
 & 19.82
 & 38.5
 & 18.33
 & NAN
 & 23.25
 & 27.08
 & 39.33
 & 20.17
 & 31.25
 & 23.58 \\
 
\midrule
Dataset 
& \cellcolor{orange!25}DTE-IG 
& \cellcolor{orange!25}DTE-NP 
& \cellcolor{orange!25}GANomaly
& \cellcolor{orange!25}GOAD 
& \cellcolor{orange!25}ICL 
& \cellcolor{orange!25}LUNAR 
& \cellcolor{orange!25}MCM 
& \cellcolor{orange!25}MO\_GAAL 
& \cellcolor{orange!25}PlanarFlow 
& \cellcolor{orange!25}SLAD 
& \cellcolor{orange!25}SO\_GAAL 
& \cellcolor{orange!25}VAE
\\
\midrule
Pima & 
$0.62_{\pm 0.016}(30)$
 & $0.742_{\pm 0.015}(2)$
 & $0.594_{\pm 0.038}(36)$
 & $0.385_{\pm 0.07}(44)$
 & $0.651_{\pm 0.012}(27)$
 & $0.727_{\pm 0.022}(6)$
 & $0.721_{\pm 0.027}(9)$
 & $0.363_{\pm 0.064}(45)$
 & $0.71_{\pm 0.029}(13)$
 & $0.558_{\pm 0.019}(39)$
 & $0.425_{\pm 0.088}(43)$
 & $0.681_{\pm 0.008}(20)$ \\
breastw & 
$0.689_{\pm 0.189}(33)$
 & $0.987_{\pm 0.005}(14)$
 & $0.951_{\pm 0.017}(27)$
 & $0.721_{\pm 0.16}(32)$
 & $0.965_{\pm 0.01}(25)$
 & $0.989_{\pm 0.005}(8)$
 & $0.986_{\pm 0.007}(15)$
 & $0.04_{\pm 0.049}(45)$
 & $0.971_{\pm 0.012}(24)$
 & $0.99_{\pm 0.003}(5)$
 & $0.23_{\pm 0.171}(44)$
 & $0.99_{\pm 0.003}(5)$ \\
WDBC & 
$0.986_{\pm 0.008}(20)$
 & $0.991_{\pm 0.005}(10)$
 & $0.916_{\pm 0.076}(36)$
 & $0.989_{\pm 0.008}(14)$
 & $0.984_{\pm 0.013}(21)$
 & $0.994_{\pm 0.004}(1)$
 & $0.955_{\pm 0.062}(32)$
 & $0.045_{\pm 0.02}(45)$
 & $0.981_{\pm 0.007}(22)$
 & $0.979_{\pm 0.007}(25)$
 & $0.155_{\pm 0.121}(44)$
 & $0.988_{\pm 0.009}(16)$ \\
Ionosphere & 
$0.965_{\pm 0.014}(7)$
 & $0.978_{\pm 0.005}(1)$
 & $0.908_{\pm 0.057}(26)$
 & $0.932_{\pm 0.015}(21)$
 & $0.962_{\pm 0.009}(10)$
 & $0.976_{\pm 0.007}(3)$
 & $0.676_{\pm 0.1}(42)$
 & $0.686_{\pm 0.092}(40)$
 & $0.941_{\pm 0.009}(17)$
 & $0.957_{\pm 0.006}(14)$
 & $0.703_{\pm 0.084}(38)$
 & $0.91_{\pm 0.021}(25)$ \\
Stamps & 
$0.782_{\pm 0.114}(30)$
 & $0.949_{\pm 0.014}(3)$
 & $0.885_{\pm 0.07}(24)$
 & $0.609_{\pm 0.252}(40)$
 & $0.864_{\pm 0.025}(27)$
 & $0.941_{\pm 0.023}(5)$
 & $0.921_{\pm 0.026}(17)$
 & $0.628_{\pm 0.225}(38)$
 & $0.902_{\pm 0.018}(22)$
 & $0.621_{\pm 0.058}(39)$
 & $0.757_{\pm 0.135}(32)$
 & $0.933_{\pm 0.02}(11)$ \\
vertebral & 
$0.616_{\pm 0.05}(2)$
 & $0.45_{\pm 0.017}(25)$
 & $0.457_{\pm 0.085}(22)$
 & $0.449_{\pm 0.071}(27)$
 & $0.505_{\pm 0.044}(12)$
 & $0.45_{\pm 0.035}(25)$
 & $0.462_{\pm 0.122}(21)$
 & $0.612_{\pm 0.108}(3)$
 & $0.581_{\pm 0.105}(5)$
 & $0.479_{\pm 0.034}(19)$
 & $0.594_{\pm 0.118}(4)$
 & $0.487_{\pm 0.024}(16)$ \\
WBC & 
$0.806_{\pm 0.162}(37)$
 & $0.981_{\pm 0.007}(14)$
 & $0.924_{\pm 0.059}(30)$
 & $0.893_{\pm 0.054}(35)$
 & $0.935_{\pm 0.023}(29)$
 & $0.978_{\pm 0.01}(18)$
 & $0.978_{\pm 0.014}(18)$
 & $0.024_{\pm 0.029}(45)$
 & $0.959_{\pm 0.024}(27)$
 & $0.987_{\pm 0.008}(7)$
 & $0.064_{\pm 0.07}(44)$
 & $0.986_{\pm 0.009}(8)$ \\
glass & 
$0.658_{\pm 0.085}(36)$
 & $0.879_{\pm 0.013}(5)$
 & $0.761_{\pm 0.095}(23)$
 & $0.611_{\pm 0.187}(42)$
 & $0.919_{\pm 0.019}(1)$
 & $0.89_{\pm 0.02}(3)$
 & $0.833_{\pm 0.037}(13)$
 & $0.625_{\pm 0.234}(40)$
 & $0.829_{\pm 0.055}(14)$
 & $0.844_{\pm 0.032}(12)$
 & $0.626_{\pm 0.2}(39)$
 & $0.724_{\pm 0.035}(30)$ \\
WPBC & 
$0.506_{\pm 0.036}(28)$
 & $0.561_{\pm 0.029}(5)$
 & $0.545_{\pm 0.037}(11)$
 & $0.564_{\pm 0.035}(3)$
 & $0.511_{\pm 0.049}(24)$
 & $0.564_{\pm 0.028}(3)$
 & $0.495_{\pm 0.063}(34)$
 & $0.482_{\pm 0.031}(40)$
 & $0.502_{\pm 0.037}(29)$
 & $0.542_{\pm 0.011}(14)$
 & $0.499_{\pm 0.049}(32)$
 & $0.509_{\pm 0.024}(25)$ \\
Lymphography & 
$0.977_{\pm 0.013}(28)$
 & $0.99_{\pm 0.009}(14)$
 & $0.97_{\pm 0.016}(32)$
 & $0.981_{\pm 0.023}(25)$
 & $0.97_{\pm 0.025}(32)$
 & $0.987_{\pm 0.005}(20)$
 & $0.992_{\pm 0.006}(6)$
 & $0.17_{\pm 0.263}(44)$
 & $0.973_{\pm 0.038}(29)$
 & $0.989_{\pm 0.011}(17)$
 & $0.259_{\pm 0.324}(43)$
 & $0.993_{\pm 0.008}(4)$ \\
wine & 
$0.925_{\pm 0.03}(20)$
 & $0.972_{\pm 0.015}(7)$
 & $0.646_{\pm 0.282}(34)$
 & $0.963_{\pm 0.015}(9)$
 & $0.906_{\pm 0.026}(22)$
 & $0.978_{\pm 0.016}(3)$
 & $0.776_{\pm 0.242}(28)$
 & $0.153_{\pm 0.149}(43)$
 & $0.903_{\pm 0.07}(23)$
 & $0.977_{\pm 0.011}(4)$
 & $0.106_{\pm 0.113}(44)$
 & $0.935_{\pm 0.023}(17)$ \\
Hepatitis & 
$0.767_{\pm 0.062}(22)$
 & $0.831_{\pm 0.025}(6)$
 & $0.725_{\pm 0.065}(28)$
 & $0.833_{\pm 0.029}(3)$
 & $0.7_{\pm 0.066}(31)$
 & $0.763_{\pm 0.084}(24)$
 & $0.786_{\pm 0.049}(18)$
 & $0.59_{\pm 0.076}(40)$
 & $0.625_{\pm 0.092}(35)$
 & $0.776_{\pm 0.041}(20)$
 & $0.535_{\pm 0.081}(42)$
 & $0.833_{\pm 0.02}(3)$ \\
\hline
Avg Ranking
 & 24.42
 & 8.83
 & 27.42
 & 24.58
 & 21.75
 & 9.92
 & 21.08
 & 39.0
 & 21.67
 & 17.92
 & 37.42
 & 15.0 \\
\midrule
Dataset 
& \cellcolor{green!25}CBLOF 
& \cellcolor{green!25}CD 
& \cellcolor{green!25}ECOD 
& \cellcolor{green!25}FB 
& \cellcolor{green!25}GMM 
& \cellcolor{green!25}HBOS 
& \cellcolor{green!25}IForest 
& \cellcolor{green!25}KDE 
& \cellcolor{green!25}LMDD 
& \cellcolor{green!25}LODA 
& \cellcolor{green!25}MCD 
& \cellcolor{green!25}OCSVM 
\\
\midrule
Pima & 
$0.71_{\pm 0.018}(13)$
 & $0.676_{\pm 0.011}(22)$
 & $0.595_{\pm 0.016}(35)$
 & $0.706_{\pm 0.016}(15)$
 & $0.72_{\pm 0.015}(11)$
 & $0.727_{\pm 0.017}(6)$
 & $0.731_{\pm 0.012}(5)$
 & $0.754_{\pm 0.017}(1)$
 & $0.599_{\pm 0.079}(33)$
 & $0.654_{\pm 0.076}(26)$
 & $0.719_{\pm 0.014}(12)$
 & $0.701_{\pm 0.017}(16)$ \\
breastw & 
$0.989_{\pm 0.003}(8)$
 & $0.976_{\pm 0.003}(22)$
 & $0.991_{\pm 0.001}(3)$
 & $0.581_{\pm 0.242}(38)$
 & $0.985_{\pm 0.004}(18)$
 & $0.991_{\pm 0.002}(3)$
 & $0.995_{\pm 0.001}(1)$
 & $0.989_{\pm 0.005}(8)$
 & $0.628_{\pm 0.076}(36)$
 & $0.981_{\pm 0.01}(21)$
 & $0.989_{\pm 0.003}(8)$
 & $0.989_{\pm 0.004}(8)$ \\
WDBC & 
$0.989_{\pm 0.004}(14)$
 & $0.942_{\pm 0.008}(34)$
 & $0.971_{\pm 0.007}(30)$
 & $0.994_{\pm 0.003}(1)$
 & $0.99_{\pm 0.004}(12)$
 & $0.987_{\pm 0.004}(18)$
 & $0.991_{\pm 0.004}(10)$
 & $0.993_{\pm 0.004}(3)$
 & $0.992_{\pm 0.007}(7)$
 & $0.974_{\pm 0.017}(28)$
 & $0.975_{\pm 0.005}(26)$
 & $0.992_{\pm 0.006}(7)$ \\
Ionosphere & 
$0.961_{\pm 0.01}(12)$
 & $0.919_{\pm 0.004}(23)$
 & $0.732_{\pm 0.011}(37)$
 & $0.95_{\pm 0.014}(15)$
 & $0.964_{\pm 0.002}(9)$
 & $0.685_{\pm 0.028}(41)$
 & $0.9_{\pm 0.02}(27)$
 & $0.975_{\pm 0.002}(5)$
 & $0.769_{\pm 0.049}(35)$
 & $0.852_{\pm 0.044}(29)$
 & $0.958_{\pm 0.004}(13)$
 & $0.965_{\pm 0.003}(7)$ \\
Stamps & 
$0.935_{\pm 0.016}(8)$
 & $0.746_{\pm 0.021}(33)$
 & $0.884_{\pm 0.011}(26)$
 & $0.921_{\pm 0.03}(17)$
 & $0.924_{\pm 0.022}(16)$
 & $0.926_{\pm 0.014}(14)$
 & $0.938_{\pm 0.016}(6)$
 & $0.955_{\pm 0.011}(1)$
 & $0.914_{\pm 0.04}(19)$
 & $0.911_{\pm 0.032}(20)$
 & $0.855_{\pm 0.029}(28)$
 & $0.936_{\pm 0.02}(7)$ \\
vertebral & 
$0.487_{\pm 0.033}(16)$
 & $0.455_{\pm 0.034}(24)$
 & $0.416_{\pm 0.01}(33)$
 & $0.411_{\pm 0.011}(35)$
 & $0.489_{\pm 0.016}(14)$
 & $0.362_{\pm 0.038}(40)$
 & $0.426_{\pm 0.009}(30)$
 & $0.412_{\pm 0.024}(34)$
 & $0.387_{\pm 0.083}(38)$
 & $0.386_{\pm 0.066}(39)$
 & $0.469_{\pm 0.026}(20)$
 & $0.502_{\pm 0.022}(13)$ \\
WBC & 
$0.979_{\pm 0.008}(16)$
 & $0.971_{\pm 0.006}(24)$
 & $0.993_{\pm 0.002}(2)$
 & $0.709_{\pm 0.248}(39)$
 & $0.978_{\pm 0.011}(18)$
 & $0.988_{\pm 0.005}(6)$
 & $0.994_{\pm 0.003}(1)$
 & $0.982_{\pm 0.008}(13)$
 & $0.99_{\pm 0.006}(5)$
 & $0.97_{\pm 0.012}(25)$
 & $0.986_{\pm 0.006}(8)$
 & $0.985_{\pm 0.009}(11)$ \\
glass & 
$0.864_{\pm 0.016}(7)$
 & $0.784_{\pm 0.043}(20)$
 & $0.715_{\pm 0.025}(31)$
 & $0.753_{\pm 0.067}(25)$
 & $0.77_{\pm 0.027}(21)$
 & $0.828_{\pm 0.027}(15)$
 & $0.806_{\pm 0.014}(16)$
 & $0.85_{\pm 0.021}(11)$
 & $0.647_{\pm 0.052}(37)$
 & $0.623_{\pm 0.101}(41)$
 & $0.79_{\pm 0.008}(19)$
 & $0.687_{\pm 0.052}(33)$ \\
WPBC & 
$0.527_{\pm 0.014}(18)$
 & $0.465_{\pm 0.038}(44)$
 & $0.5_{\pm 0.016}(31)$
 & $0.543_{\pm 0.022}(12)$
 & $0.508_{\pm 0.025}(26)$
 & $0.578_{\pm 0.019}(1)$
 & $0.549_{\pm 0.017}(9)$
 & $0.558_{\pm 0.028}(6)$
 & $0.495_{\pm 0.079}(34)$
 & $0.543_{\pm 0.041}(12)$
 & $0.515_{\pm 0.027}(21)$
 & $0.528_{\pm 0.01}(17)$ \\
Lymphography & 
$0.991_{\pm 0.008}(8)$
 & $0.957_{\pm 0.013}(36)$
 & $0.994_{\pm 0.004}(3)$
 & $0.989_{\pm 0.009}(17)$
 & $0.984_{\pm 0.008}(23)$
 & $0.993_{\pm 0.005}(4)$
 & $0.995_{\pm 0.005}(2)$
 & $0.989_{\pm 0.01}(17)$
 & $0.957_{\pm 0.047}(36)$
 & $0.642_{\pm 0.25}(39)$
 & $0.983_{\pm 0.006}(24)$
 & $0.99_{\pm 0.009}(14)$ \\
wine & 
$0.965_{\pm 0.014}(8)$
 & $0.325_{\pm 0.054}(42)$
 & $0.74_{\pm 0.026}(29)$
 & $0.961_{\pm 0.015}(11)$
 & $0.982_{\pm 0.009}(2)$
 & $0.933_{\pm 0.04}(19)$
 & $0.934_{\pm 0.04}(18)$
 & $0.973_{\pm 0.015}(6)$
 & $0.875_{\pm 0.048}(25)$
 & $0.913_{\pm 0.035}(21)$
 & $0.983_{\pm 0.016}(1)$
 & $0.962_{\pm 0.017}(10)$ \\
Hepatitis & 
$0.832_{\pm 0.033}(5)$
 & $0.574_{\pm 0.057}(41)$
 & $0.739_{\pm 0.032}(26)$
 & $0.837_{\pm 0.024}(1)$
 & $0.814_{\pm 0.048}(12)$
 & $0.814_{\pm 0.034}(12)$
 & $0.79_{\pm 0.049}(17)$
 & $0.814_{\pm 0.031}(12)$
 & $0.755_{\pm 0.047}(25)$
 & $0.667_{\pm 0.076}(33)$
 & $0.816_{\pm 0.063}(11)$
 & $0.837_{\pm 0.024}(1)$ \\
\hline
Avg Ranking
 & 11.08
 & 30.42
 & 23.83
 & 18.83
 & 15.17
 & 14.92
 & 11.83
 & 9.75
 & 27.5
 & 27.83
 & 15.92
 & 12.0 \\
\midrule
Dataset 
& \cellcolor{green!25}QMCD 
& \cellcolor{green!25}Sampling
& \cellcolor{purple!25}ABOD 
& \cellcolor{purple!25}COF 
& \cellcolor{purple!25}INNE 
& \cellcolor{purple!25}KNN 
& \cellcolor{purple!25}KPCA
& \cellcolor{purple!25}LOF 
& \cellcolor{purple!25}PCA 

\\
\midrule
Pima & 
$0.741_{\pm 0.014}(3)$
 & $0.721_{\pm 0.033}(9)$
 & $0.638_{\pm 0.02}(29)$
 & $0.568_{\pm 0.011}(38)$
 & $0.665_{\pm 0.02}(24)$
 & $0.681_{\pm 0.016}(20)$
 & $0.536_{\pm 0.037}(40)$
 & $0.596_{\pm 0.011}(34)$
 & $0.607_{\pm 0.019}(31)$ \\
breastw & 
$0.474_{\pm 0.121}(39)$
 & $0.986_{\pm 0.005}(15)$
 & $0.432_{\pm 0.015}(40)$
 & $0.327_{\pm 0.023}(43)$
 & $0.667_{\pm 0.034}(34)$
 & $0.972_{\pm 0.005}(23)$
 & $0.606_{\pm 0.081}(37)$
 & $0.353_{\pm 0.021}(42)$
 & $0.749_{\pm 0.004}(31)$ \\
WDBC & 
$0.453_{\pm 0.14}(42)$
 & $0.988_{\pm 0.01}(16)$
 & $0.881_{\pm 0.017}(37)$
 & $0.942_{\pm 0.011}(34)$
 & $0.952_{\pm 0.002}(33)$
 & $0.974_{\pm 0.009}(28)$
 & $0.645_{\pm 0.333}(40)$
 & $0.975_{\pm 0.009}(26)$
 & $0.981_{\pm 0.005}(22)$ \\
Ionosphere & 
$0.536_{\pm 0.02}(45)$
 & $0.962_{\pm 0.018}(10)$
 & $0.924_{\pm 0.004}(22)$
 & $0.849_{\pm 0.008}(31)$
 & $0.871_{\pm 0.011}(28)$
 & $0.913_{\pm 0.005}(24)$
 & $0.606_{\pm 0.048}(43)$
 & $0.835_{\pm 0.011}(33)$
 & $0.753_{\pm 0.009}(36)$ \\
Stamps & 
$0.887_{\pm 0.023}(23)$
 & $0.931_{\pm 0.015}(12)$
 & $0.653_{\pm 0.01}(37)$
 & $0.434_{\pm 0.015}(44)$
 & $0.742_{\pm 0.042}(34)$
 & $0.706_{\pm 0.029}(36)$
 & $0.516_{\pm 0.101}(42)$
 & $0.447_{\pm 0.037}(43)$
 & $0.885_{\pm 0.026}(24)$ \\
vertebral & 
$0.402_{\pm 0.032}(37)$
 & $0.448_{\pm 0.057}(28)$
 & $0.332_{\pm 0.022}(44)$
 & $0.41_{\pm 0.03}(36)$
 & $0.361_{\pm 0.014}(41)$
 & $0.319_{\pm 0.011}(45)$
 & $0.489_{\pm 0.059}(14)$
 & $0.351_{\pm 0.021}(42)$
 & $0.344_{\pm 0.018}(43)$ \\
WBC & 
$0.354_{\pm 0.166}(43)$
 & $0.978_{\pm 0.015}(18)$
 & $0.942_{\pm 0.021}(28)$
 & $0.901_{\pm 0.047}(34)$
 & $0.876_{\pm 0.012}(36)$
 & $0.978_{\pm 0.009}(18)$
 & $0.529_{\pm 0.136}(41)$
 & $0.921_{\pm 0.023}(31)$
 & $0.993_{\pm 0.002}(2)$ \\
glass & 
$0.857_{\pm 0.017}(8)$
 & $0.855_{\pm 0.029}(9)$
 & $0.796_{\pm 0.028}(18)$
 & $0.752_{\pm 0.047}(26)$
 & $0.736_{\pm 0.047}(28)$
 & $0.851_{\pm 0.023}(10)$
 & $0.412_{\pm 0.101}(45)$
 & $0.725_{\pm 0.048}(29)$
 & $0.638_{\pm 0.051}(38)$ \\
WPBC & 
$0.556_{\pm 0.024}(7)$
 & $0.556_{\pm 0.031}(7)$
 & $0.446_{\pm 0.026}(45)$
 & $0.484_{\pm 0.034}(39)$
 & $0.501_{\pm 0.012}(30)$
 & $0.512_{\pm 0.018}(22)$
 & $0.507_{\pm 0.015}(27)$
 & $0.52_{\pm 0.012}(19)$
 & $0.48_{\pm 0.023}(41)$ \\
Lymphography & 
$0.086_{\pm 0.043}(45)$
 & $0.991_{\pm 0.008}(8)$
 & $0.969_{\pm 0.011}(35)$
 & $0.991_{\pm 0.007}(8)$
 & $0.973_{\pm 0.008}(29)$
 & $0.991_{\pm 0.008}(8)$
 & $0.604_{\pm 0.112}(41)$
 & $0.99_{\pm 0.008}(14)$
 & $0.996_{\pm 0.004}(1)$ \\
wine & 
$0.494_{\pm 0.136}(36)$
 & $0.958_{\pm 0.035}(12)$
 & $0.332_{\pm 0.065}(41)$
 & $0.454_{\pm 0.14}(38)$
 & $0.711_{\pm 0.091}(30)$
 & $0.442_{\pm 0.067}(39)$
 & $0.694_{\pm 0.277}(32)$
 & $0.939_{\pm 0.025}(16)$
 & $0.7_{\pm 0.011}(31)$ \\
Hepatitis & 
$0.611_{\pm 0.125}(38)$
 & $0.817_{\pm 0.039}(10)$
 & $0.624_{\pm 0.063}(36)$
 & $0.715_{\pm 0.025}(29)$
 & $0.637_{\pm 0.029}(34)$
 & $0.783_{\pm 0.028}(19)$
 & $0.6_{\pm 0.107}(39)$
 & $0.805_{\pm 0.015}(16)$
 & $0.622_{\pm 0.043}(37)$ \\
\hline
Avg Ranking
 & 30.5
 & 12.83
 & 34.33
 & 33.33
 & 31.75
 & 24.33
 & 36.75
 & 28.75
 & 28.08 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
 Dataset 
& \cellcolor{orange!25}TCMM (Ours) 
% & \cellcolor{orange!25}FlowTrajectory 
& \cellcolor{orange!25}AE 
& \cellcolor{orange!25}AE-1SVM 
& \cellcolor{orange!25}ALAD
& \cellcolor{orange!25}AnoGAN
& \cellcolor{orange!25}DAGMM 
& \cellcolor{orange!25}DeepSVDD 
& \cellcolor{orange!25}DIF
& \cellcolor{orange!25}DROCC 
& \cellcolor{orange!25}DTE-Cat
& \cellcolor{orange!25}DTE-DDPM
& \cellcolor{orange!25}DTE-Gaussian
 \\
\midrule
Pima & 
$0.716_{\pm 0.029}(5)$
 & $0.68_{\pm 0.023}(16)$
 & $0.648_{\pm 0.009}(25)$
 & $0.548_{\pm 0.007}(41)$
 & $0.697_{\pm 0.046}(13)$
 & $NAN$
 & $0.665_{\pm 0.028}(21)$
 & $0.578_{\pm 0.024}(38)$
 & $0.502_{\pm 0.121}(43)$
 & $0.636_{\pm 0.029}(28)$
 & $0.594_{\pm 0.018}(35)$
 & $0.657_{\pm 0.027}(24)$ \\
breastw & 
$0.987_{\pm 0.007}(8)$
 & $0.976_{\pm 0.011}(20)$
 & $0.98_{\pm 0.007}(17)$
 & $0.692_{\pm 0.026}(35)$
 & $0.993_{\pm 0.001}(2)$
 & $NAN$
 & $0.982_{\pm 0.009}(14)$
 & $0.683_{\pm 0.06}(36)$
 & $0.574_{\pm 0.22}(39)$
 & $0.893_{\pm 0.016}(29)$
 & $0.955_{\pm 0.017}(24)$
 & $0.907_{\pm 0.037}(28)$ \\
WDBC & 
$0.862_{\pm 0.074}(5)$
 & $0.868_{\pm 0.091}(3)$
 & $0.778_{\pm 0.217}(22)$
 & $0.166_{\pm 0.105}(41)$
 & $0.803_{\pm 0.122}(15)$
 & $NAN$
 & $0.782_{\pm 0.179}(21)$
 & $0.12_{\pm 0.026}(43)$
 & $0.126_{\pm 0.187}(42)$
 & $0.565_{\pm 0.087}(32)$
 & $0.432_{\pm 0.159}(33)$
 & $0.865_{\pm 0.101}(4)$ \\
Ionosphere & 
$0.983_{\pm 0.004}(2)$
 & $0.959_{\pm 0.004}(15)$
 & $0.946_{\pm 0.01}(18)$
 & $0.595_{\pm 0.061}(44)$
 & $0.806_{\pm 0.038}(34)$
 & $NAN$
 & $0.862_{\pm 0.044}(32)$
 & $0.946_{\pm 0.005}(18)$
 & $0.775_{\pm 0.126}(37)$
 & $0.959_{\pm 0.007}(15)$
 & $0.876_{\pm 0.022}(31)$
 & $0.982_{\pm 0.004}(3)$ \\
Stamps & 
$0.651_{\pm 0.086}(7)$
 & $0.601_{\pm 0.078}(15)$
 & $0.654_{\pm 0.112}(5)$
 & $0.274_{\pm 0.092}(39)$
 & $0.486_{\pm 0.231}(28)$
 & $NAN$
 & $0.68_{\pm 0.109}(2)$
 & $0.629_{\pm 0.081}(8)$
 & $0.186_{\pm 0.094}(45)$
 & $0.568_{\pm 0.094}(21)$
 & $0.426_{\pm 0.09}(32)$
 & $0.491_{\pm 0.128}(27)$ \\
vertebral & 
$0.311_{\pm 0.052}(1)$
 & $0.2_{\pm 0.008}(27)$
 & $0.233_{\pm 0.018}(13)$
 & $0.238_{\pm 0.055}(9)$
 & $0.248_{\pm 0.043}(7)$
 & $NAN$
 & $0.187_{\pm 0.017}(34)$
 & $0.258_{\pm 0.015}(5)$
 & $0.234_{\pm 0.117}(11)$
 & $0.234_{\pm 0.027}(11)$
 & $0.204_{\pm 0.023}(24)$
 & $0.221_{\pm 0.007}(14)$ \\
WBC & 
$0.858_{\pm 0.092}(9)$
 & $0.797_{\pm 0.104}(16)$
 & $0.768_{\pm 0.118}(22)$
 & $0.226_{\pm 0.177}(41)$
 & $0.923_{\pm 0.086}(4)$
 & $NAN$
 & $0.832_{\pm 0.1}(14)$
 & $0.173_{\pm 0.03}(42)$
 & $0.234_{\pm 0.272}(40)$
 & $0.462_{\pm 0.167}(33)$
 & $0.615_{\pm 0.107}(29)$
 & $0.66_{\pm 0.198}(27)$ \\
glass & 
$0.355_{\pm 0.054}(2)$
 & $0.217_{\pm 0.046}(27)$
 & $0.242_{\pm 0.053}(20)$
 & $0.096_{\pm 0.032}(45)$
 & $0.2_{\pm 0.065}(32)$
 & $NAN$
 & $0.185_{\pm 0.069}(38)$
 & $0.327_{\pm 0.049}(5)$
 & $0.263_{\pm 0.122}(13)$
 & $0.258_{\pm 0.092}(15)$
 & $0.242_{\pm 0.079}(20)$
 & $0.208_{\pm 0.056}(29)$ \\
WPBC & 
$0.418_{\pm 0.014}(4)$
 & $0.385_{\pm 0.019}(30)$
 & $0.365_{\pm 0.028}(41)$
 & $0.379_{\pm 0.044}(34)$
 & $0.41_{\pm 0.064}(7)$
 & $NAN$
 & $0.394_{\pm 0.053}(23)$
 & $0.363_{\pm 0.014}(44)$
 & $0.404_{\pm 0.073}(13)$
 & $0.401_{\pm 0.019}(16)$
 & $0.43_{\pm 0.051}(2)$
 & $0.385_{\pm 0.02}(30)$ \\
Lymphography & 
$0.88_{\pm 0.11}(7)$
 & $0.851_{\pm 0.161}(19)$
 & $0.797_{\pm 0.243}(29)$
 & $0.24_{\pm 0.13}(42)$
 & $0.877_{\pm 0.112}(9)$
 & $NAN$
 & $0.79_{\pm 0.161}(30)$
 & $0.449_{\pm 0.182}(38)$
 & $0.317_{\pm 0.253}(40)$
 & $0.828_{\pm 0.182}(25)$
 & $0.783_{\pm 0.086}(31)$
 & $0.777_{\pm 0.184}(32)$ \\
wine & 
$0.84_{\pm 0.082}(5)$
 & $0.707_{\pm 0.108}(15)$
 & $0.69_{\pm 0.157}(16)$
 & $0.19_{\pm 0.09}(37)$
 & $0.492_{\pm 0.226}(27)$
 & $NAN$
 & $0.504_{\pm 0.17}(26)$
 & $0.224_{\pm 0.057}(36)$
 & $0.172_{\pm 0.123}(38)$
 & $0.752_{\pm 0.15}(12)$
 & $0.246_{\pm 0.09}(34)$
 & $0.573_{\pm 0.127}(22)$ \\
Hepatitis & 
$0.676_{\pm 0.065}(3)$
 & $0.67_{\pm 0.058}(6)$
 & $NAN$
 & $0.278_{\pm 0.038}(44)$
 & $0.518_{\pm 0.116}(27)$
 & $NAN$
 & $0.568_{\pm 0.043}(21)$
 & $0.446_{\pm 0.065}(33)$
 & $0.331_{\pm 0.133}(41)$
 & $0.653_{\pm 0.05}(10)$
 & $0.532_{\pm 0.107}(26)$
 & $0.652_{\pm 0.026}(11)$ \\
\hline
Avg Ranking
 & 4.83
 & 17.42
 & 20.73
 & 37.67
 & 17.08
 & NAN
 & 23.0
 & 28.83
 & 33.5
 & 20.58
 & 26.75
 & 20.92 \\
 
\midrule
Dataset 
& \cellcolor{orange!25}DTE-IG 
& \cellcolor{orange!25}DTE-NP 
& \cellcolor{orange!25}GANomaly
& \cellcolor{orange!25}GOAD 
& \cellcolor{orange!25}ICL 
& \cellcolor{orange!25}LUNAR 
& \cellcolor{orange!25}MCM 
& \cellcolor{orange!25}MO\_GAAL 
& \cellcolor{orange!25}PlanarFlow 
& \cellcolor{orange!25}SLAD 
& \cellcolor{orange!25}SO\_GAAL 
& \cellcolor{orange!25}VAE
\\
\midrule
Pima & 
$0.624_{\pm 0.009}(31)$
 & $0.723_{\pm 0.027}(4)$
 & $0.602_{\pm 0.039}(34)$
 & $0.464_{\pm 0.044}(44)$
 & $0.666_{\pm 0.019}(20)$
 & $0.713_{\pm 0.028}(7)$
 & $0.704_{\pm 0.029}(9)$
 & $0.46_{\pm 0.053}(45)$
 & $0.698_{\pm 0.024}(12)$
 & $0.568_{\pm 0.018}(39)$
 & $0.504_{\pm 0.08}(42)$
 & $0.659_{\pm 0.012}(23)$ \\
breastw & 
$0.722_{\pm 0.137}(34)$
 & $0.98_{\pm 0.01}(17)$
 & $0.942_{\pm 0.017}(26)$
 & $0.833_{\pm 0.087}(31)$
 & $0.942_{\pm 0.025}(26)$
 & $0.986_{\pm 0.009}(11)$
 & $0.982_{\pm 0.011}(14)$
 & $0.337_{\pm 0.028}(45)$
 & $0.96_{\pm 0.024}(23)$
 & $0.989_{\pm 0.004}(4)$
 & $0.465_{\pm 0.139}(41)$
 & $0.988_{\pm 0.007}(6)$ \\
WDBC & 
$0.82_{\pm 0.111}(11)$
 & $0.839_{\pm 0.089}(9)$
 & $0.42_{\pm 0.175}(34)$
 & $0.808_{\pm 0.127}(12)$
 & $0.789_{\pm 0.143}(19)$
 & $0.892_{\pm 0.08}(1)$
 & $0.653_{\pm 0.358}(26)$
 & $0.03_{\pm 0.0}(45)$
 & $0.7_{\pm 0.065}(23)$
 & $0.698_{\pm 0.12}(24)$
 & $0.036_{\pm 0.006}(44)$
 & $0.787_{\pm 0.142}(20)$ \\
Ionosphere & 
$0.974_{\pm 0.009}(8)$
 & $0.982_{\pm 0.004}(3)$
 & $0.918_{\pm 0.058}(26)$
 & $0.943_{\pm 0.013}(23)$
 & $0.968_{\pm 0.007}(12)$
 & $0.981_{\pm 0.005}(5)$
 & $0.638_{\pm 0.101}(42)$
 & $0.728_{\pm 0.095}(41)$
 & $0.943_{\pm 0.021}(23)$
 & $0.967_{\pm 0.004}(13)$
 & $0.755_{\pm 0.081}(39)$
 & $0.924_{\pm 0.019}(25)$ \\
Stamps & 
$0.461_{\pm 0.12}(31)$
 & $0.665_{\pm 0.083}(3)$
 & $0.585_{\pm 0.184}(16)$
 & $0.389_{\pm 0.235}(35)$
 & $0.51_{\pm 0.062}(26)$
 & $0.652_{\pm 0.1}(6)$
 & $0.584_{\pm 0.082}(17)$
 & $0.395_{\pm 0.262}(34)$
 & $0.542_{\pm 0.047}(23)$
 & $0.272_{\pm 0.022}(40)$
 & $0.475_{\pm 0.207}(30)$
 & $0.608_{\pm 0.097}(11)$ \\
vertebral & 
$0.285_{\pm 0.042}(2)$
 & $0.2_{\pm 0.005}(27)$
 & $0.204_{\pm 0.035}(24)$
 & $0.211_{\pm 0.027}(19)$
 & $0.248_{\pm 0.04}(7)$
 & $0.199_{\pm 0.013}(29)$
 & $0.215_{\pm 0.057}(15)$
 & $0.277_{\pm 0.065}(3)$
 & $0.257_{\pm 0.055}(6)$
 & $0.205_{\pm 0.012}(23)$
 & $0.276_{\pm 0.07}(4)$
 & $0.212_{\pm 0.01}(17)$ \\
WBC & 
$0.35_{\pm 0.21}(36)$
 & $0.771_{\pm 0.105}(21)$
 & $0.612_{\pm 0.192}(30)$
 & $0.686_{\pm 0.095}(26)$
 & $0.537_{\pm 0.153}(31)$
 & $0.779_{\pm 0.101}(20)$
 & $0.767_{\pm 0.148}(23)$
 & $0.049_{\pm 0.001}(45)$
 & $0.711_{\pm 0.151}(25)$
 & $0.866_{\pm 0.099}(6)$
 & $0.05_{\pm 0.003}(44)$
 & $0.866_{\pm 0.097}(6)$ \\
glass & 
$0.243_{\pm 0.039}(19)$
 & $0.302_{\pm 0.05}(7)$
 & $0.223_{\pm 0.07}(26)$
 & $0.2_{\pm 0.1}(32)$
 & $0.447_{\pm 0.072}(1)$
 & $0.345_{\pm 0.051}(3)$
 & $0.266_{\pm 0.045}(12)$
 & $0.198_{\pm 0.079}(34)$
 & $0.241_{\pm 0.065}(22)$
 & $0.267_{\pm 0.061}(11)$
 & $0.212_{\pm 0.075}(28)$
 & $0.189_{\pm 0.015}(37)$ \\
WPBC & 
$0.395_{\pm 0.029}(22)$
 & $0.409_{\pm 0.021}(10)$
 & $0.43_{\pm 0.041}(2)$
 & $0.434_{\pm 0.044}(1)$
 & $0.406_{\pm 0.033}(12)$
 & $0.412_{\pm 0.019}(5)$
 & $0.387_{\pm 0.052}(28)$
 & $0.377_{\pm 0.034}(36)$
 & $0.403_{\pm 0.042}(14)$
 & $0.401_{\pm 0.007}(16)$
 & $0.396_{\pm 0.048}(20)$
 & $0.383_{\pm 0.018}(32)$ \\
Lymphography & 
$0.754_{\pm 0.166}(33)$
 & $0.832_{\pm 0.153}(21)$
 & $0.748_{\pm 0.11}(34)$
 & $0.823_{\pm 0.149}(26)$
 & $0.873_{\pm 0.062}(13)$
 & $0.852_{\pm 0.079}(18)$
 & $0.9_{\pm 0.071}(6)$
 & $0.1_{\pm 0.115}(44)$
 & $0.798_{\pm 0.266}(28)$
 & $0.853_{\pm 0.14}(17)$
 & $0.126_{\pm 0.144}(43)$
 & $0.91_{\pm 0.105}(5)$ \\
wine & 
$0.648_{\pm 0.128}(19)$
 & $0.809_{\pm 0.084}(7)$
 & $0.31_{\pm 0.192}(31)$
 & $0.768_{\pm 0.082}(10)$
 & $0.506_{\pm 0.073}(25)$
 & $0.843_{\pm 0.091}(4)$
 & $0.459_{\pm 0.295}(28)$
 & $0.094_{\pm 0.015}(43)$
 & $0.572_{\pm 0.197}(23)$
 & $0.88_{\pm 0.064}(1)$
 & $0.089_{\pm 0.009}(44)$
 & $0.651_{\pm 0.095}(18)$ \\
Hepatitis & 
$0.591_{\pm 0.079}(17)$
 & $0.66_{\pm 0.057}(9)$
 & $0.549_{\pm 0.083}(23)$
 & $0.666_{\pm 0.052}(8)$
 & $0.458_{\pm 0.089}(31)$
 & $0.547_{\pm 0.122}(24)$
 & $0.576_{\pm 0.051}(20)$
 & $0.388_{\pm 0.076}(37)$
 & $0.385_{\pm 0.101}(38)$
 & $0.594_{\pm 0.083}(16)$
 & $0.321_{\pm 0.057}(43)$
 & $0.675_{\pm 0.058}(5)$ \\
\hline
Avg Ranking
 & 21.92
 & 11.5
 & 25.5
 & 22.25
 & 18.58
 & 11.08
 & 20.0
 & 37.67
 & 21.67
 & 17.5
 & 35.17
 & 17.08 \\
 
\midrule
Dataset 
& \cellcolor{green!25}CBLOF 
& \cellcolor{green!25}CD 
& \cellcolor{green!25}ECOD 
& \cellcolor{green!25}FB 
& \cellcolor{green!25}GMM 
& \cellcolor{green!25}HBOS 
& \cellcolor{green!25}IForest 
& \cellcolor{green!25}KDE 
& \cellcolor{green!25}LMDD 
& \cellcolor{green!25}LODA 
& \cellcolor{green!25}MCD 
& \cellcolor{green!25}OCSVM 
\\
\midrule
Pima & 
$0.691_{\pm 0.024}(14)$
 & $0.662_{\pm 0.02}(22)$
 & $0.627_{\pm 0.022}(30)$
 & $0.668_{\pm 0.019}(18)$
 & $0.7_{\pm 0.025}(10)$
 & $0.736_{\pm 0.024}(2)$
 & $0.715_{\pm 0.018}(6)$
 & $0.732_{\pm 0.027}(3)$
 & $0.633_{\pm 0.054}(29)$
 & $0.619_{\pm 0.068}(32)$
 & $0.677_{\pm 0.025}(17)$
 & $0.691_{\pm 0.025}(14)$ \\
breastw & 
$0.987_{\pm 0.007}(8)$
 & $0.976_{\pm 0.004}(20)$
 & $0.992_{\pm 0.001}(3)$
 & $0.558_{\pm 0.216}(40)$
 & $0.979_{\pm 0.008}(19)$
 & $0.989_{\pm 0.003}(4)$
 & $0.995_{\pm 0.001}(1)$
 & $0.987_{\pm 0.008}(8)$
 & $0.798_{\pm 0.044}(32)$
 & $0.97_{\pm 0.019}(22)$
 & $0.988_{\pm 0.003}(6)$
 & $0.986_{\pm 0.01}(11)$ \\
WDBC & 
$0.807_{\pm 0.095}(13)$
 & $0.414_{\pm 0.038}(35)$
 & $0.648_{\pm 0.07}(27)$
 & $0.883_{\pm 0.053}(2)$
 & $0.797_{\pm 0.11}(17)$
 & $0.801_{\pm 0.075}(16)$
 & $0.792_{\pm 0.094}(18)$
 & $0.861_{\pm 0.074}(7)$
 & $0.822_{\pm 0.144}(10)$
 & $0.58_{\pm 0.191}(31)$
 & $0.598_{\pm 0.085}(29)$
 & $0.843_{\pm 0.095}(8)$ \\
Ionosphere & 
$0.966_{\pm 0.01}(14)$
 & $0.944_{\pm 0.003}(22)$
 & $0.766_{\pm 0.001}(38)$
 & $0.958_{\pm 0.011}(17)$
 & $0.974_{\pm 0.002}(8)$
 & $0.61_{\pm 0.023}(43)$
 & $0.907_{\pm 0.018}(27)$
 & $0.979_{\pm 0.002}(6)$
 & $0.801_{\pm 0.046}(36)$
 & $0.837_{\pm 0.07}(33)$
 & $0.969_{\pm 0.003}(10)$
 & $0.975_{\pm 0.003}(7)$ \\
Stamps & 
$0.664_{\pm 0.083}(4)$
 & $0.325_{\pm 0.015}(38)$
 & $0.516_{\pm 0.043}(25)$
 & $0.579_{\pm 0.108}(18)$
 & $0.603_{\pm 0.091}(14)$
 & $0.56_{\pm 0.056}(22)$
 & $0.611_{\pm 0.1}(10)$
 & $0.688_{\pm 0.069}(1)$
 & $0.577_{\pm 0.075}(19)$
 & $0.54_{\pm 0.075}(24)$
 & $0.424_{\pm 0.072}(33)$
 & $0.619_{\pm 0.091}(9)$ \\
vertebral & 
$0.211_{\pm 0.012}(19)$
 & $0.208_{\pm 0.019}(22)$
 & $0.191_{\pm 0.004}(31)$
 & $0.19_{\pm 0.009}(32)$
 & $0.21_{\pm 0.005}(21)$
 & $0.174_{\pm 0.011}(40)$
 & $0.189_{\pm 0.002}(33)$
 & $0.184_{\pm 0.007}(38)$
 & $0.186_{\pm 0.027}(35)$
 & $0.18_{\pm 0.018}(39)$
 & $0.204_{\pm 0.01}(24)$
 & $0.213_{\pm 0.007}(16)$ \\
WBC & 
$0.797_{\pm 0.087}(16)$
 & $0.805_{\pm 0.024}(15)$
 & $0.925_{\pm 0.024}(3)$
 & $0.319_{\pm 0.312}(37)$
 & $0.78_{\pm 0.118}(19)$
 & $0.861_{\pm 0.064}(8)$
 & $0.956_{\pm 0.022}(1)$
 & $0.849_{\pm 0.083}(12)$
 & $0.912_{\pm 0.058}(5)$
 & $0.619_{\pm 0.107}(28)$
 & $0.856_{\pm 0.07}(10)$
 & $0.85_{\pm 0.115}(11)$ \\
glass & 
$0.268_{\pm 0.015}(10)$
 & $0.241_{\pm 0.062}(22)$
 & $0.255_{\pm 0.013}(16)$
 & $0.204_{\pm 0.081}(31)$
 & $0.236_{\pm 0.061}(24)$
 & $0.27_{\pm 0.055}(9)$
 & $0.208_{\pm 0.024}(29)$
 & $0.299_{\pm 0.041}(8)$
 & $0.169_{\pm 0.05}(40)$
 & $0.118_{\pm 0.029}(43)$
 & $0.197_{\pm 0.018}(35)$
 & $0.226_{\pm 0.051}(25)$ \\
WPBC & 
$0.391_{\pm 0.01}(24)$
 & $0.364_{\pm 0.018}(43)$
 & $0.368_{\pm 0.012}(39)$
 & $0.403_{\pm 0.02}(14)$
 & $0.389_{\pm 0.024}(26)$
 & $0.412_{\pm 0.017}(5)$
 & $0.401_{\pm 0.017}(16)$
 & $0.41_{\pm 0.024}(7)$
 & $0.386_{\pm 0.042}(29)$
 & $0.41_{\pm 0.022}(7)$
 & $0.396_{\pm 0.021}(20)$
 & $0.39_{\pm 0.013}(25)$ \\
Lymphography & 
$0.877_{\pm 0.112}(9)$
 & $0.673_{\pm 0.145}(36)$
 & $0.937_{\pm 0.048}(3)$
 & $0.849_{\pm 0.13}(20)$
 & $0.832_{\pm 0.019}(21)$
 & $0.929_{\pm 0.046}(4)$
 & $0.948_{\pm 0.045}(2)$
 & $0.867_{\pm 0.112}(16)$
 & $0.811_{\pm 0.145}(27)$
 & $0.264_{\pm 0.236}(41)$
 & $0.829_{\pm 0.041}(24)$
 & $0.832_{\pm 0.153}(21)$ \\
wine & 
$0.778_{\pm 0.076}(8)$
 & $0.111_{\pm 0.008}(42)$
 & $0.327_{\pm 0.048}(30)$
 & $0.748_{\pm 0.083}(13)$
 & $0.853_{\pm 0.081}(3)$
 & $0.674_{\pm 0.119}(17)$
 & $0.715_{\pm 0.181}(14)$
 & $0.826_{\pm 0.079}(6)$
 & $0.557_{\pm 0.115}(24)$
 & $0.631_{\pm 0.116}(20)$
 & $0.875_{\pm 0.125}(2)$
 & $0.773_{\pm 0.087}(9)$ \\
Hepatitis & 
$0.68_{\pm 0.064}(1)$
 & $0.323_{\pm 0.032}(42)$
 & $0.461_{\pm 0.05}(30)$
 & $0.679_{\pm 0.061}(2)$
 & $0.607_{\pm 0.047}(15)$
 & $0.59_{\pm 0.066}(19)$
 & $0.56_{\pm 0.078}(22)$
 & $0.614_{\pm 0.043}(14)$
 & $0.591_{\pm 0.076}(17)$
 & $0.469_{\pm 0.124}(29)$
 & $0.619_{\pm 0.114}(13)$
 & $0.676_{\pm 0.053}(3)$ \\
\hline
Avg Ranking
 & 11.67
 & 29.92
 & 22.92
 & 20.33
 & 16.42
 & 15.75
 & 14.92
 & 10.5
 & 25.25
 & 29.08
 & 18.58
 & 13.25 \\
 
\midrule
Dataset 
& \cellcolor{green!25}QMCD 
& \cellcolor{green!25}Sampling
& \cellcolor{purple!25}ABOD 
& \cellcolor{purple!25}COF 
& \cellcolor{purple!25}INNE 
& \cellcolor{purple!25}KNN 
& \cellcolor{purple!25}KPCA
& \cellcolor{purple!25}LOF 
& \cellcolor{purple!25}PCA 

\\
\midrule
Pima & 
$0.749_{\pm 0.019}(1)$
 & $0.707_{\pm 0.048}(8)$
 & $0.639_{\pm 0.026}(26)$
 & $0.588_{\pm 0.019}(36)$
 & $0.638_{\pm 0.025}(27)$
 & $0.668_{\pm 0.021}(18)$
 & $0.556_{\pm 0.02}(40)$
 & $0.58_{\pm 0.018}(37)$
 & $0.612_{\pm 0.023}(33)$ \\
breastw & 
$0.639_{\pm 0.09}(37)$
 & $0.981_{\pm 0.009}(16)$
 & $0.44_{\pm 0.006}(42)$
 & $0.399_{\pm 0.007}(44)$
 & $0.596_{\pm 0.036}(38)$
 & $0.945_{\pm 0.01}(25)$
 & $0.744_{\pm 0.06}(33)$
 & $0.41_{\pm 0.007}(43)$
 & $0.845_{\pm 0.003}(30)$ \\
WDBC & 
$0.171_{\pm 0.056}(40)$
 & $0.807_{\pm 0.151}(13)$
 & $0.281_{\pm 0.032}(39)$
 & $0.374_{\pm 0.07}(37)$
 & $0.392_{\pm 0.038}(36)$
 & $0.596_{\pm 0.099}(30)$
 & $0.351_{\pm 0.315}(38)$
 & $0.599_{\pm 0.106}(28)$
 & $0.669_{\pm 0.058}(25)$ \\
Ionosphere & 
$0.552_{\pm 0.025}(45)$
 & $0.969_{\pm 0.014}(10)$
 & $0.946_{\pm 0.005}(18)$
 & $0.901_{\pm 0.008}(29)$
 & $0.906_{\pm 0.008}(28)$
 & $0.945_{\pm 0.004}(21)$
 & $0.744_{\pm 0.032}(40)$
 & $0.88_{\pm 0.013}(30)$
 & $0.805_{\pm 0.004}(35)$ \\
Stamps & 
$0.57_{\pm 0.037}(20)$
 & $0.607_{\pm 0.043}(12)$
 & $0.27_{\pm 0.018}(41)$
 & $0.234_{\pm 0.017}(42)$
 & $0.34_{\pm 0.029}(36)$
 & $0.332_{\pm 0.035}(37)$
 & $0.234_{\pm 0.039}(42)$
 & $0.232_{\pm 0.018}(44)$
 & $0.484_{\pm 0.066}(29)$ \\
vertebral & 
$0.185_{\pm 0.013}(37)$
 & $0.198_{\pm 0.022}(30)$
 & $0.166_{\pm 0.005}(44)$
 & $0.186_{\pm 0.007}(35)$
 & $0.172_{\pm 0.004}(41)$
 & $0.161_{\pm 0.002}(45)$
 & $0.212_{\pm 0.021}(17)$
 & $0.169_{\pm 0.005}(42)$
 & $0.167_{\pm 0.005}(43)$ \\
WBC & 
$0.153_{\pm 0.088}(43)$
 & $0.787_{\pm 0.128}(18)$
 & $0.524_{\pm 0.137}(32)$
 & $0.382_{\pm 0.102}(35)$
 & $0.309_{\pm 0.012}(38)$
 & $0.751_{\pm 0.119}(24)$
 & $0.261_{\pm 0.175}(39)$
 & $0.391_{\pm 0.062}(34)$
 & $0.95_{\pm 0.016}(2)$ \\
glass & 
$0.327_{\pm 0.084}(5)$
 & $0.26_{\pm 0.044}(14)$
 & $0.244_{\pm 0.052}(18)$
 & $0.183_{\pm 0.041}(39)$
 & $0.196_{\pm 0.056}(36)$
 & $0.254_{\pm 0.019}(17)$
 & $0.107_{\pm 0.044}(44)$
 & $0.167_{\pm 0.037}(42)$
 & $0.169_{\pm 0.018}(40)$ \\
WPBC & 
$0.401_{\pm 0.019}(16)$
 & $0.408_{\pm 0.039}(11)$
 & $0.351_{\pm 0.024}(45)$
 & $0.365_{\pm 0.018}(41)$
 & $0.368_{\pm 0.01}(39)$
 & $0.375_{\pm 0.013}(37)$
 & $0.381_{\pm 0.006}(33)$
 & $0.378_{\pm 0.011}(35)$
 & $0.369_{\pm 0.018}(38)$ \\
Lymphography & 
$0.05_{\pm 0.004}(45)$
 & $0.872_{\pm 0.106}(14)$
 & $0.67_{\pm 0.05}(37)$
 & $0.875_{\pm 0.103}(12)$
 & $0.697_{\pm 0.103}(35)$
 & $0.872_{\pm 0.106}(14)$
 & $0.351_{\pm 0.184}(39)$
 & $0.878_{\pm 0.094}(8)$
 & $0.963_{\pm 0.041}(1)$ \\
wine & 
$0.294_{\pm 0.117}(32)$
 & $0.76_{\pm 0.135}(11)$
 & $0.113_{\pm 0.01}(41)$
 & $0.138_{\pm 0.032}(40)$
 & $0.234_{\pm 0.057}(35)$
 & $0.142_{\pm 0.018}(39)$
 & $0.437_{\pm 0.305}(29)$
 & $0.596_{\pm 0.096}(21)$
 & $0.271_{\pm 0.013}(33)$ \\
Hepatitis & 
$0.405_{\pm 0.101}(35)$
 & $0.624_{\pm 0.07}(12)$
 & $0.357_{\pm 0.054}(39)$
 & $0.436_{\pm 0.052}(34)$
 & $0.349_{\pm 0.025}(40)$
 & $0.505_{\pm 0.054}(28)$
 & $0.449_{\pm 0.12}(32)$
 & $0.546_{\pm 0.052}(25)$
 & $0.392_{\pm 0.051}(36)$ \\
\hline
Avg Ranking
 & 29.67
 & 14.08
 & 35.17
 & 35.33
 & 35.75
 & 27.92
 & 35.5
 & 32.42
 & 28.75 \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
 Dataset 
& \cellcolor{orange!25}TCMM (Ours) 
% & \cellcolor{orange!25}FlowTrajectory 
& \cellcolor{orange!25}AE 
& \cellcolor{orange!25}AE-1SVM 
& \cellcolor{orange!25}ALAD
& \cellcolor{orange!25}AnoGAN
& \cellcolor{orange!25}DAGMM 
& \cellcolor{orange!25}DeepSVDD 
& \cellcolor{orange!25}DIF
& \cellcolor{orange!25}DROCC 
& \cellcolor{orange!25}DTE-Cat
& \cellcolor{orange!25}DTE-DDPM
& \cellcolor{orange!25}DTE-Gaussian
 \\
\midrule
annthyroid & 
$0.918_{\pm 0.032}(8)$
 & $0.856_{\pm 0.042}(23)$
 & $0.86_{\pm 0.014}(21)$
 & $0.575_{\pm 0.019}(43)$
 & $0.806_{\pm 0.055}(27)$
 & $0.602_{\pm 0.167}(42)$
 & $0.857_{\pm 0.042}(22)$
 & $0.778_{\pm 0.045}(30)$
 & $0.876_{\pm 0.035}(16)$
 & $0.982_{\pm 0.001}(1)$
 & $0.771_{\pm 0.012}(31)$
 & $0.956_{\pm 0.016}(2)$ \\
pendigits & 
$0.983_{\pm 0.002}(7)$
 & $0.977_{\pm 0.016}(10)$
 & $0.955_{\pm 0.012}(18)$
 & $0.552_{\pm 0.051}(41)$
 & $0.704_{\pm 0.289}(36)$
 & $0.688_{\pm 0.149}(37)$
 & $0.871_{\pm 0.092}(27)$
 & $0.982_{\pm 0.006}(8)$
 & $0.774_{\pm 0.142}(34)$
 & $0.972_{\pm 0.011}(12)$
 & $0.83_{\pm 0.018}(31)$
 & $0.993_{\pm 0.001}(5)$ \\
satellite & 
$0.825_{\pm 0.008}(10)$
 & $0.796_{\pm 0.009}(18)$
 & $0.769_{\pm 0.006}(22)$
 & $0.504_{\pm 0.025}(45)$
 & $0.641_{\pm 0.137}(36)$
 & $0.689_{\pm 0.071}(32)$
 & $0.675_{\pm 0.043}(33)$
 & $0.778_{\pm 0.006}(20)$
 & $0.728_{\pm 0.095}(27)$
 & $0.809_{\pm 0.007}(14)$
 & $0.772_{\pm 0.006}(21)$
 & $0.795_{\pm 0.008}(19)$ \\
landsat & 
$0.619_{\pm 0.011}(11)$
 & $0.57_{\pm 0.007}(21)$
 & $0.586_{\pm 0.008}(16)$
 & $0.485_{\pm 0.019}(32)$
 & $0.437_{\pm 0.168}(41)$
 & $0.508_{\pm 0.078}(29)$
 & $0.433_{\pm 0.066}(42)$
 & $0.577_{\pm 0.006}(19)$
 & $0.588_{\pm 0.023}(15)$
 & $0.575_{\pm 0.027}(20)$
 & $0.521_{\pm 0.01}(26)$
 & $0.46_{\pm 0.021}(37)$ \\
satimage-2 & 
$0.998_{\pm 0.001}(6)$
 & $0.999_{\pm 0.0}(1)$
 & $0.987_{\pm 0.0}(23)$
 & $0.532_{\pm 0.044}(46)$
 & $0.927_{\pm 0.028}(35)$
 & $0.787_{\pm 0.145}(40)$
 & $0.974_{\pm 0.023}(30)$
 & $0.997_{\pm 0.001}(10)$
 & $0.818_{\pm 0.126}(39)$
 & $0.988_{\pm 0.001}(21)$
 & $0.975_{\pm 0.009}(29)$
 & $0.995_{\pm 0.001}(16)$ \\
PageBlocks & 
$0.96_{\pm 0.005}(6)$
 & $0.95_{\pm 0.015}(12)$
 & $0.964_{\pm 0.006}(2)$
 & $0.581_{\pm 0.048}(44)$
 & $0.859_{\pm 0.029}(33)$
 & $0.765_{\pm 0.09}(39)$
 & $0.926_{\pm 0.021}(22)$
 & $0.935_{\pm 0.005}(19)$
 & $0.947_{\pm 0.024}(15)$
 & $0.962_{\pm 0.006}(3)$
 & $0.875_{\pm 0.016}(30)$
 & $0.959_{\pm 0.006}(8)$ \\
Wilt & 
$0.939_{\pm 0.012}(3)$
 & $0.55_{\pm 0.033}(19)$
 & $0.459_{\pm 0.019}(29)$
 & $0.468_{\pm 0.017}(27)$
 & $0.377_{\pm 0.079}(38)$
 & $0.574_{\pm 0.091}(17)$
 & $0.353_{\pm 0.048}(40)$
 & $0.361_{\pm 0.014}(39)$
 & $0.486_{\pm 0.107}(25)$
 & $0.863_{\pm 0.008}(4)$
 & $0.506_{\pm 0.014}(23)$
 & $0.642_{\pm 0.022}(12)$ \\
thyroid & 
$0.982_{\pm 0.009}(13)$
 & $0.98_{\pm 0.005}(16)$
 & $0.99_{\pm 0.002}(2)$
 & $0.594_{\pm 0.047}(42)$
 & $0.928_{\pm 0.126}(33)$
 & $0.737_{\pm 0.194}(41)$
 & $0.985_{\pm 0.003}(8)$
 & $0.984_{\pm 0.003}(10)$
 & $0.921_{\pm 0.024}(34)$
 & $0.993_{\pm 0.001}(1)$
 & $0.881_{\pm 0.038}(38)$
 & $0.945_{\pm 0.043}(28)$ \\
Waveform & 
$0.738_{\pm 0.064}(8)$
 & $0.687_{\pm 0.032}(19)$
 & $0.686_{\pm 0.01}(20)$
 & $0.51_{\pm 0.036}(41)$
 & $0.684_{\pm 0.046}(21)$
 & $0.492_{\pm 0.015}(42)$
 & $0.59_{\pm 0.133}(34)$
 & $0.722_{\pm 0.009}(11)$
 & $0.68_{\pm 0.052}(22)$
 & $0.62_{\pm 0.026}(29)$
 & $0.523_{\pm 0.026}(39)$
 & $0.588_{\pm 0.01}(35)$ \\
Cardiotocography & 
$0.829_{\pm 0.012}(2)$
 & $0.74_{\pm 0.016}(18)$
 & $0.756_{\pm 0.052}(15)$
 & $0.557_{\pm 0.039}(38)$
 & $0.742_{\pm 0.125}(17)$
 & $NAN$
 & $0.799_{\pm 0.101}(7)$
 & $0.635_{\pm 0.019}(31)$
 & $0.44_{\pm 0.172}(43)$
 & $0.738_{\pm 0.027}(19)$
 & $0.574_{\pm 0.016}(36)$
 & $0.756_{\pm 0.013}(15)$ \\
fault & 
$0.777_{\pm 0.032}(6)$
 & $0.737_{\pm 0.011}(8)$
 & $0.633_{\pm 0.012}(22)$
 & $0.501_{\pm 0.019}(41)$
 & $0.528_{\pm 0.067}(36)$
 & $NAN$
 & $0.542_{\pm 0.048}(35)$
 & $0.718_{\pm 0.019}(10)$
 & $0.621_{\pm 0.043}(25)$
 & $0.695_{\pm 0.017}(13)$
 & $0.618_{\pm 0.016}(27)$
 & $0.701_{\pm 0.007}(11)$ \\
cardio & 
$0.956_{\pm 0.008}(5)$
 & $0.93_{\pm 0.028}(17)$
 & $0.958_{\pm 0.007}(3)$
 & $0.56_{\pm 0.025}(40)$
 & $0.907_{\pm 0.058}(22)$
 & $NAN$
 & $0.938_{\pm 0.029}(14)$
 & $0.951_{\pm 0.008}(9)$
 & $0.516_{\pm 0.236}(41)$
 & $0.908_{\pm 0.019}(21)$
 & $0.73_{\pm 0.006}(36)$
 & $0.934_{\pm 0.008}(16)$ \\
letter & 
$0.891_{\pm 0.012}(6)$
 & $0.802_{\pm 0.008}(19)$
 & $0.615_{\pm 0.017}(31)$
 & $0.507_{\pm 0.041}(41)$
 & $0.501_{\pm 0.035}(43)$
 & $NAN$
 & $0.507_{\pm 0.06}(41)$
 & $0.667_{\pm 0.02}(27)$
 & $0.649_{\pm 0.051}(28)$
 & $0.88_{\pm 0.006}(7)$
 & $0.642_{\pm 0.045}(29)$
 & $0.868_{\pm 0.005}(10)$ \\
yeast & 
$0.503_{\pm 0.026}(4)$
 & $0.461_{\pm 0.021}(22)$
 & $0.447_{\pm 0.024}(28)$
 & $0.481_{\pm 0.014}(14)$
 & $0.422_{\pm 0.061}(36)$
 & $NAN$
 & $0.43_{\pm 0.032}(33)$
 & $0.402_{\pm 0.021}(41)$
 & $0.503_{\pm 0.041}(4)$
 & $0.468_{\pm 0.025}(19)$
 & $0.493_{\pm 0.02}(11)$
 & $0.474_{\pm 0.027}(17)$ \\
vowels & 
$0.97_{\pm 0.008}(7)$
 & $0.934_{\pm 0.009}(15)$
 & $0.709_{\pm 0.028}(31)$
 & $0.502_{\pm 0.078}(42)$
 & $0.522_{\pm 0.031}(40)$
 & $NAN$
 & $0.576_{\pm 0.085}(38)$
 & $0.814_{\pm 0.018}(26)$
 & $0.519_{\pm 0.152}(41)$
 & $0.978_{\pm 0.006}(5)$
 & $0.734_{\pm 0.043}(29)$
 & $0.964_{\pm 0.006}(9)$ \\
\hline
Avg Ranking
 & 6.8
 & 15.87
 & 18.87
 & 38.47
 & 32.93
 & 35.44
 & 28.4
 & 20.67
 & 27.27
 & 12.6
 & 29.07
 & 16.0 \\
 
\midrule
Dataset 
% & \cellcolor{orange!25}DTE-Gaussian 
& \cellcolor{orange!25}DTE-IG 
& \cellcolor{orange!25}DTE-NP 
& \cellcolor{orange!25}GANomaly
& \cellcolor{orange!25}GOAD 
& \cellcolor{orange!25}ICL 
& \cellcolor{orange!25}LUNAR 
& \cellcolor{orange!25}MCM 
& \cellcolor{orange!25}MO\_GAAL 
& \cellcolor{orange!25}PlanarFlow 
& \cellcolor{orange!25}SLAD 
& \cellcolor{orange!25}SO\_GAAL 
& \cellcolor{orange!25}VAE
\\
\midrule
annthyroid & 
$0.909_{\pm 0.057}(10)$
 & $0.939_{\pm 0.005}(4)$
 & $0.67_{\pm 0.088}(38)$
 & $0.654_{\pm 0.042}(39)$
 & $0.794_{\pm 0.023}(28)$
 & $0.886_{\pm 0.027}(13)$
 & $0.89_{\pm 0.044}(11)$
 & $0.681_{\pm 0.032}(37)$
 & $0.946_{\pm 0.012}(3)$
 & $0.933_{\pm 0.004}(5)$
 & $0.723_{\pm 0.027}(35)$
 & $0.875_{\pm 0.022}(18)$ \\
pendigits & 
$0.979_{\pm 0.018}(9)$
 & $0.999_{\pm 0.0}(1)$
 & $0.631_{\pm 0.247}(39)$
 & $0.262_{\pm 0.224}(46)$
 & $0.966_{\pm 0.022}(14)$
 & $0.999_{\pm 0.0}(1)$
 & $0.976_{\pm 0.013}(11)$
 & $0.779_{\pm 0.068}(33)$
 & $0.821_{\pm 0.068}(32)$
 & $0.923_{\pm 0.018}(24)$
 & $0.748_{\pm 0.104}(35)$
 & $0.947_{\pm 0.005}(19)$ \\
satellite & 
$0.755_{\pm 0.051}(26)$
 & $0.878_{\pm 0.002}(3)$
 & $0.813_{\pm 0.01}(12)$
 & $0.725_{\pm 0.023}(28)$
 & $0.886_{\pm 0.008}(1)$
 & $0.878_{\pm 0.003}(3)$
 & $0.767_{\pm 0.062}(23)$
 & $0.69_{\pm 0.011}(30)$
 & $0.69_{\pm 0.036}(30)$
 & $0.881_{\pm 0.006}(2)$
 & $0.65_{\pm 0.016}(35)$
 & $0.762_{\pm 0.002}(24)$ \\
landsat & 
$0.492_{\pm 0.013}(31)$
 & $0.774_{\pm 0.005}(2)$
 & $0.618_{\pm 0.06}(12)$
 & $0.539_{\pm 0.01}(23)$
 & $0.741_{\pm 0.006}(4)$
 & $0.783_{\pm 0.006}(1)$
 & $0.554_{\pm 0.096}(22)$
 & $0.523_{\pm 0.025}(25)$
 & $0.474_{\pm 0.012}(34)$
 & $0.71_{\pm 0.004}(6)$
 & $0.454_{\pm 0.023}(40)$
 & $0.581_{\pm 0.003}(17)$ \\
satimage-2 & 
$0.974_{\pm 0.017}(30)$
 & $0.999_{\pm 0.0}(1)$
 & $0.982_{\pm 0.009}(26)$
 & $0.992_{\pm 0.001}(20)$
 & $0.997_{\pm 0.002}(10)$
 & $0.998_{\pm 0.001}(6)$
 & $0.988_{\pm 0.017}(21)$
 & $0.935_{\pm 0.007}(34)$
 & $0.959_{\pm 0.014}(33)$
 & $0.998_{\pm 0.001}(6)$
 & $0.892_{\pm 0.018}(38)$
 & $0.985_{\pm 0.001}(25)$ \\
PageBlocks & 
$0.924_{\pm 0.031}(23)$
 & $0.962_{\pm 0.001}(3)$
 & $0.751_{\pm 0.097}(40)$
 & $0.784_{\pm 0.034}(36)$
 & $0.931_{\pm 0.01}(20)$
 & $0.938_{\pm 0.003}(18)$
 & $0.96_{\pm 0.002}(6)$
 & $0.642_{\pm 0.056}(43)$
 & $0.901_{\pm 0.025}(26)$
 & $0.873_{\pm 0.014}(31)$
 & $0.811_{\pm 0.06}(35)$
 & $0.951_{\pm 0.003}(11)$ \\
Wilt & 
$0.951_{\pm 0.012}(2)$
 & $0.661_{\pm 0.016}(10)$
 & $0.446_{\pm 0.064}(30)$
 & $0.597_{\pm 0.038}(15)$
 & $0.75_{\pm 0.048}(7)$
 & $0.512_{\pm 0.044}(22)$
 & $0.562_{\pm 0.216}(18)$
 & $0.484_{\pm 0.046}(26)$
 & $0.76_{\pm 0.07}(6)$
 & $0.653_{\pm 0.014}(11)$
 & $0.426_{\pm 0.071}(34)$
 & $0.446_{\pm 0.006}(30)$ \\
thyroid & 
$0.887_{\pm 0.118}(37)$
 & $0.987_{\pm 0.002}(5)$
 & $0.944_{\pm 0.044}(29)$
 & $0.565_{\pm 0.088}(43)$
 & $0.94_{\pm 0.019}(32)$
 & $0.98_{\pm 0.001}(16)$
 & $0.978_{\pm 0.011}(19)$
 & $0.816_{\pm 0.038}(40)$
 & $0.987_{\pm 0.007}(5)$
 & $0.944_{\pm 0.018}(29)$
 & $0.95_{\pm 0.02}(26)$
 & $0.989_{\pm 0.001}(4)$ \\
Waveform & 
$0.676_{\pm 0.024}(23)$
 & $0.755_{\pm 0.005}(5)$
 & $0.752_{\pm 0.076}(6)$
 & $0.456_{\pm 0.097}(45)$
 & $0.692_{\pm 0.036}(18)$
 & $0.76_{\pm 0.012}(4)$
 & $0.793_{\pm 0.121}(1)$
 & $0.458_{\pm 0.049}(44)$
 & $0.63_{\pm 0.034}(27)$
 & $0.477_{\pm 0.01}(43)$
 & $0.443_{\pm 0.051}(46)$
 & $0.699_{\pm 0.015}(17)$ \\
Cardiotocography & 
$0.733_{\pm 0.065}(20)$
 & $0.765_{\pm 0.001}(12)$
 & $0.679_{\pm 0.06}(28)$
 & $0.273_{\pm 0.056}(45)$
 & $0.69_{\pm 0.013}(27)$
 & $0.808_{\pm 0.015}(4)$
 & $0.773_{\pm 0.035}(10)$
 & $0.599_{\pm 0.047}(33)$
 & $0.73_{\pm 0.038}(21)$
 & $0.582_{\pm 0.026}(34)$
 & $0.568_{\pm 0.088}(37)$
 & $0.832_{\pm 0.005}(1)$ \\
fault & 
$0.671_{\pm 0.031}(17)$
 & $0.811_{\pm 0.008}(2)$
 & $0.613_{\pm 0.07}(29)$
 & $0.665_{\pm 0.039}(18)$
 & $0.781_{\pm 0.007}(5)$
 & $0.807_{\pm 0.012}(3)$
 & $0.7_{\pm 0.035}(12)$
 & $0.469_{\pm 0.06}(43)$
 & $0.511_{\pm 0.031}(39)$
 & $0.799_{\pm 0.007}(4)$
 & $0.467_{\pm 0.06}(44)$
 & $0.618_{\pm 0.022}(27)$ \\
cardio & 
$0.848_{\pm 0.046}(30)$
 & $0.945_{\pm 0.005}(12)$
 & $0.883_{\pm 0.039}(24)$
 & $0.166_{\pm 0.048}(45)$
 & $0.879_{\pm 0.026}(26)$
 & $0.958_{\pm 0.006}(3)$
 & $0.947_{\pm 0.013}(10)$
 & $0.796_{\pm 0.078}(34)$
 & $0.909_{\pm 0.025}(20)$
 & $0.839_{\pm 0.036}(33)$
 & $0.794_{\pm 0.053}(35)$
 & $0.971_{\pm 0.002}(1)$ \\
letter & 
$0.846_{\pm 0.005}(15)$
 & $0.903_{\pm 0.009}(5)$
 & $0.751_{\pm 0.057}(23)$
 & $0.764_{\pm 0.018}(21)$
 & $0.925_{\pm 0.009}(2)$
 & $0.927_{\pm 0.008}(1)$
 & $0.86_{\pm 0.028}(12)$
 & $0.385_{\pm 0.011}(45)$
 & $0.73_{\pm 0.044}(24)$
 & $0.909_{\pm 0.006}(4)$
 & $0.389_{\pm 0.023}(44)$
 & $0.615_{\pm 0.025}(31)$ \\
yeast & 
$0.516_{\pm 0.038}(2)$
 & $0.46_{\pm 0.021}(24)$
 & $0.489_{\pm 0.044}(12)$
 & $0.592_{\pm 0.016}(1)$
 & $0.501_{\pm 0.027}(7)$
 & $0.457_{\pm 0.019}(26)$
 & $0.424_{\pm 0.028}(34)$
 & $0.495_{\pm 0.039}(9)$
 & $0.471_{\pm 0.02}(18)$
 & $0.513_{\pm 0.009}(3)$
 & $0.497_{\pm 0.041}(8)$
 & $0.459_{\pm 0.016}(25)$ \\
vowels & 
$0.984_{\pm 0.007}(2)$
 & $0.981_{\pm 0.005}(4)$
 & $0.7_{\pm 0.072}(33)$
 & $0.831_{\pm 0.039}(24)$
 & $0.985_{\pm 0.005}(1)$
 & $0.984_{\pm 0.005}(2)$
 & $0.964_{\pm 0.007}(9)$
 & $0.125_{\pm 0.082}(45)$
 & $0.86_{\pm 0.052}(23)$
 & $0.966_{\pm 0.003}(8)$
 & $0.151_{\pm 0.1}(44)$
 & $0.636_{\pm 0.037}(35)$ \\
\hline
Avg Ranking
 & 18.47
 & 6.2
 & 25.4
 & 29.93
 & 13.47
 & 8.2
 & 14.6
 & 34.73
 & 22.73
 & 16.2
 & 35.73
 & 19.0 \\
 
\midrule
Dataset 
% & \cellcolor{orange!25}VAE 
& \cellcolor{green!25}CBLOF 
& \cellcolor{green!25}CD 
& \cellcolor{green!25}ECOD 
& \cellcolor{green!25}FB 
& \cellcolor{green!25}GMM 
& \cellcolor{green!25}HBOS 
& \cellcolor{green!25}IForest 
& \cellcolor{green!25}KDE 
& \cellcolor{green!25}LMDD 
& \cellcolor{green!25}LODA 
& \cellcolor{green!25}MCD 
& \cellcolor{green!25}OCSVM
\\
\midrule
annthyroid & 
$0.888_{\pm 0.033}(12)$
 & $0.624_{\pm 0.003}(41)$
 & $0.788_{\pm 0.001}(29)$
 & $0.923_{\pm 0.024}(6)$
 & $0.834_{\pm 0.029}(25)$
 & $0.71_{\pm 0.058}(36)$
 & $0.912_{\pm 0.011}(9)$
 & $0.88_{\pm 0.026}(15)$
 & $0.748_{\pm 0.042}(33)$
 & $0.736_{\pm 0.06}(34)$
 & $0.921_{\pm 0.005}(7)$
 & $0.875_{\pm 0.027}(18)$ \\
pendigits & 
$0.959_{\pm 0.018}(16)$
 & $0.552_{\pm 0.007}(41)$
 & $0.929_{\pm 0.001}(22)$
 & $0.997_{\pm 0.002}(4)$
 & $0.847_{\pm 0.005}(29)$
 & $0.937_{\pm 0.001}(20)$
 & $0.971_{\pm 0.006}(13)$
 & $0.999_{\pm 0.0}(1)$
 & $0.896_{\pm 0.034}(26)$
 & $0.93_{\pm 0.021}(21)$
 & $0.833_{\pm 0.008}(30)$
 & $0.966_{\pm 0.004}(14)$ \\
satellite & 
$0.852_{\pm 0.025}(8)$
 & $0.577_{\pm 0.002}(39)$
 & $0.584_{\pm 0.004}(38)$
 & $0.846_{\pm 0.005}(9)$
 & $0.802_{\pm 0.002}(16)$
 & $0.867_{\pm 0.004}(6)$
 & $0.798_{\pm 0.02}(17)$
 & $0.875_{\pm 0.003}(5)$
 & $0.521_{\pm 0.057}(42)$
 & $0.694_{\pm 0.014}(29)$
 & $0.809_{\pm 0.002}(14)$
 & $0.756_{\pm 0.003}(25)$ \\
landsat & 
$0.68_{\pm 0.024}(9)$
 & $0.458_{\pm 0.003}(38)$
 & $0.367_{\pm 0.002}(45)$
 & $0.751_{\pm 0.007}(3)$
 & $0.495_{\pm 0.003}(30)$
 & $0.697_{\pm 0.007}(7)$
 & $0.611_{\pm 0.007}(14)$
 & $0.739_{\pm 0.003}(5)$
 & $0.397_{\pm 0.033}(44)$
 & $0.424_{\pm 0.034}(43)$
 & $0.613_{\pm 0.002}(13)$
 & $0.461_{\pm 0.002}(36)$ \\
satimage-2 & 
$0.998_{\pm 0.0}(6)$
 & $0.922_{\pm 0.002}(36)$
 & $0.965_{\pm 0.001}(32)$
 & $0.997_{\pm 0.0}(10)$
 & $0.995_{\pm 0.001}(16)$
 & $0.977_{\pm 0.002}(27)$
 & $0.994_{\pm 0.001}(19)$
 & $0.999_{\pm 0.0}(1)$
 & $0.553_{\pm 0.029}(44)$
 & $0.986_{\pm 0.006}(24)$
 & $0.996_{\pm 0.0}(14)$
 & $0.997_{\pm 0.0}(10)$ \\
PageBlocks & 
$0.954_{\pm 0.008}(10)$
 & $0.876_{\pm 0.005}(29)$
 & $0.914_{\pm 0.004}(25)$
 & $0.971_{\pm 0.001}(1)$
 & $0.959_{\pm 0.004}(8)$
 & $0.772_{\pm 0.008}(37)$
 & $0.929_{\pm 0.006}(21)$
 & $0.95_{\pm 0.001}(12)$
 & $0.731_{\pm 0.08}(41)$
 & $0.871_{\pm 0.049}(32)$
 & $0.922_{\pm 0.003}(24)$
 & $0.944_{\pm 0.003}(16)$ \\
Wilt & 
$0.416_{\pm 0.02}(35)$
 & $0.619_{\pm 0.019}(13)$
 & $0.389_{\pm 0.006}(37)$
 & $0.742_{\pm 0.086}(8)$
 & $0.722_{\pm 0.021}(9)$
 & $0.346_{\pm 0.018}(41)$
 & $0.467_{\pm 0.015}(28)$
 & $0.346_{\pm 0.006}(41)$
 & $0.413_{\pm 0.085}(36)$
 & $0.329_{\pm 0.096}(44)$
 & $0.859_{\pm 0.004}(5)$
 & $0.322_{\pm 0.006}(46)$ \\
thyroid & 
$0.984_{\pm 0.002}(10)$
 & $0.903_{\pm 0.018}(36)$
 & $0.978_{\pm 0.002}(19)$
 & $0.958_{\pm 0.012}(25)$
 & $0.977_{\pm 0.003}(21)$
 & $0.981_{\pm 0.002}(15)$
 & $0.99_{\pm 0.001}(2)$
 & $0.985_{\pm 0.001}(8)$
 & $0.959_{\pm 0.009}(24)$
 & $0.942_{\pm 0.014}(31)$
 & $0.986_{\pm 0.001}(7)$
 & $0.984_{\pm 0.001}(10)$ \\
Waveform & 
$0.726_{\pm 0.017}(9)$
 & $0.552_{\pm 0.009}(38)$
 & $0.607_{\pm 0.005}(32)$
 & $0.778_{\pm 0.005}(2)$
 & $0.583_{\pm 0.005}(36)$
 & $0.705_{\pm 0.005}(13)$
 & $0.723_{\pm 0.023}(10)$
 & $0.772_{\pm 0.004}(3)$
 & $0.592_{\pm 0.025}(33)$
 & $0.618_{\pm 0.055}(30)$
 & $0.583_{\pm 0.006}(36)$
 & $0.702_{\pm 0.004}(15)$ \\
Cardiotocography & 
$0.718_{\pm 0.018}(23)$
 & $0.621_{\pm 0.012}(32)$
 & $0.785_{\pm 0.005}(9)$
 & $0.787_{\pm 0.007}(8)$
 & $0.759_{\pm 0.004}(13)$
 & $0.699_{\pm 0.015}(25)$
 & $0.801_{\pm 0.018}(5)$
 & $0.771_{\pm 0.002}(11)$
 & $0.713_{\pm 0.044}(24)$
 & $0.757_{\pm 0.083}(14)$
 & $0.676_{\pm 0.02}(29)$
 & $0.821_{\pm 0.006}(3)$ \\
fault & 
$0.741_{\pm 0.016}(7)$
 & $0.623_{\pm 0.03}(24)$
 & $0.465_{\pm 0.005}(45)$
 & $0.651_{\pm 0.027}(20)$
 & $0.69_{\pm 0.011}(15)$
 & $0.569_{\pm 0.071}(31)$
 & $0.651_{\pm 0.016}(20)$
 & $0.815_{\pm 0.008}(1)$
 & $0.512_{\pm 0.014}(38)$
 & $0.51_{\pm 0.059}(40)$
 & $0.63_{\pm 0.03}(23)$
 & $0.604_{\pm 0.008}(30)$ \\
cardio & 
$0.955_{\pm 0.016}(7)$
 & $0.856_{\pm 0.013}(29)$
 & $0.937_{\pm 0.001}(15)$
 & $0.92_{\pm 0.017}(19)$
 & $0.946_{\pm 0.002}(11)$
 & $0.844_{\pm 0.009}(32)$
 & $0.94_{\pm 0.011}(13)$
 & $0.956_{\pm 0.004}(5)$
 & $0.865_{\pm 0.081}(28)$
 & $0.883_{\pm 0.036}(24)$
 & $0.87_{\pm 0.012}(27)$
 & $0.965_{\pm 0.001}(2)$ \\
letter & 
$0.779_{\pm 0.014}(20)$
 & $0.761_{\pm 0.011}(22)$
 & $0.572_{\pm 0.005}(36)$
 & $0.87_{\pm 0.006}(8)$
 & $0.842_{\pm 0.006}(16)$
 & $0.599_{\pm 0.008}(35)$
 & $0.621_{\pm 0.015}(30)$
 & $0.919_{\pm 0.007}(3)$
 & $0.519_{\pm 0.018}(39)$
 & $0.541_{\pm 0.041}(37)$
 & $0.812_{\pm 0.017}(18)$
 & $0.615_{\pm 0.007}(31)$ \\
yeast & 
$0.503_{\pm 0.024}(4)$
 & $0.413_{\pm 0.016}(39)$
 & $0.446_{\pm 0.015}(29)$
 & $0.475_{\pm 0.017}(16)$
 & $0.445_{\pm 0.018}(30)$
 & $0.417_{\pm 0.015}(38)$
 & $0.421_{\pm 0.018}(37)$
 & $0.424_{\pm 0.017}(34)$
 & $0.481_{\pm 0.015}(14)$
 & $0.467_{\pm 0.05}(20)$
 & $0.461_{\pm 0.016}(22)$
 & $0.454_{\pm 0.016}(27)$ \\
vowels & 
$0.901_{\pm 0.009}(17)$
 & $0.878_{\pm 0.005}(20)$
 & $0.59_{\pm 0.009}(37)$
 & $0.953_{\pm 0.011}(12)$
 & $0.947_{\pm 0.006}(14)$
 & $0.698_{\pm 0.004}(34)$
 & $0.772_{\pm 0.026}(27)$
 & $0.963_{\pm 0.005}(11)$
 & $0.539_{\pm 0.021}(39)$
 & $0.727_{\pm 0.036}(30)$
 & $0.739_{\pm 0.08}(28)$
 & $0.823_{\pm 0.004}(25)$ \\
\hline
Avg Ranking
 & 12.87
 & 31.8
 & 30.0
 & 10.07
 & 19.27
 & 26.47
 & 17.67
 & 10.4
 & 33.67
 & 30.2
 & 19.8
 & 20.53 \\
 
\midrule
Dataset 
% & \cellcolor{green!25}OCSVM 
& \cellcolor{green!25}QMCD 
& \cellcolor{green!25}Sampling
& \cellcolor{purple!25}ABOD 
& \cellcolor{purple!25}COF 
& \cellcolor{purple!25}INNE 
& \cellcolor{purple!25}KNN 
& \cellcolor{purple!25}KPCA
& \cellcolor{purple!25}LOF 
& \cellcolor{purple!25}PCA 

\\
\midrule
annthyroid & 
$0.759_{\pm 0.004}(32)$
 & $0.876_{\pm 0.011}(16)$
 & $0.824_{\pm 0.003}(26)$
 & $0.517_{\pm 0.034}(45)$
 & $0.855_{\pm 0.016}(24)$
 & $0.875_{\pm 0.005}(18)$
 & $0.16_{\pm 0.016}(46)$
 & $0.539_{\pm 0.043}(44)$
 & $0.645_{\pm 0.002}(40)$ \\
pendigits & 
$0.909_{\pm 0.003}(25)$
 & $0.959_{\pm 0.012}(16)$
 & $0.575_{\pm 0.005}(40)$
 & $0.52_{\pm 0.004}(44)$
 & $0.854_{\pm 0.01}(28)$
 & $0.64_{\pm 0.005}(38)$
 & $0.54_{\pm 0.182}(43)$
 & $0.497_{\pm 0.004}(45)$
 & $0.929_{\pm 0.003}(22)$ \\
satellite & 
$0.859_{\pm 0.004}(7)$
 & $0.819_{\pm 0.031}(11)$
 & $0.503_{\pm 0.004}(46)$
 & $0.516_{\pm 0.006}(43)$
 & $0.669_{\pm 0.009}(34)$
 & $0.629_{\pm 0.004}(37)$
 & $0.512_{\pm 0.05}(44)$
 & $0.527_{\pm 0.005}(41)$
 & $0.577_{\pm 0.003}(39)$ \\
landsat & 
$0.683_{\pm 0.001}(8)$
 & $0.63_{\pm 0.064}(10)$
 & $0.456_{\pm 0.002}(39)$
 & $0.52_{\pm 0.005}(28)$
 & $0.467_{\pm 0.022}(35)$
 & $0.53_{\pm 0.004}(24)$
 & $0.478_{\pm 0.032}(33)$
 & $0.521_{\pm 0.004}(26)$
 & $0.343_{\pm 0.001}(46)$ \\
satimage-2 & 
$0.995_{\pm 0.0}(16)$
 & $0.999_{\pm 0.0}(1)$
 & $0.727_{\pm 0.005}(41)$
 & $0.56_{\pm 0.005}(43)$
 & $0.996_{\pm 0.001}(14)$
 & $0.906_{\pm 0.002}(37)$
 & $0.601_{\pm 0.148}(42)$
 & $0.534_{\pm 0.003}(45)$
 & $0.976_{\pm 0.001}(28)$ \\
PageBlocks & 
$0.77_{\pm 0.03}(38)$
 & $0.944_{\pm 0.006}(16)$
 & $0.819_{\pm 0.008}(34)$
 & $0.579_{\pm 0.009}(45)$
 & $0.948_{\pm 0.007}(14)$
 & $0.891_{\pm 0.004}(28)$
 & $0.187_{\pm 0.011}(46)$
 & $0.702_{\pm 0.008}(42)$
 & $0.897_{\pm 0.003}(27)$ \\
Wilt & 
$0.345_{\pm 0.005}(43)$
 & $0.43_{\pm 0.026}(32)$
 & $0.545_{\pm 0.006}(20)$
 & $0.603_{\pm 0.008}(14)$
 & $0.323_{\pm 0.013}(45)$
 & $0.503_{\pm 0.004}(24)$
 & $0.593_{\pm 0.008}(16)$
 & $0.54_{\pm 0.014}(21)$
 & $0.429_{\pm 0.005}(33)$ \\
thyroid & 
$0.827_{\pm 0.029}(39)$
 & $0.98_{\pm 0.005}(16)$
 & $0.915_{\pm 0.005}(35)$
 & $0.438_{\pm 0.015}(45)$
 & $0.97_{\pm 0.007}(22)$
 & $0.97_{\pm 0.003}(22)$
 & $0.166_{\pm 0.047}(46)$
 & $0.565_{\pm 0.01}(43)$
 & $0.946_{\pm 0.002}(27)$ \\
Waveform & 
$0.747_{\pm 0.005}(7)$
 & $0.7_{\pm 0.058}(16)$
 & $0.612_{\pm 0.021}(31)$
 & $0.65_{\pm 0.022}(26)$
 & $0.722_{\pm 0.012}(11)$
 & $0.704_{\pm 0.007}(14)$
 & $0.514_{\pm 0.045}(40)$
 & $0.671_{\pm 0.012}(24)$
 & $0.63_{\pm 0.007}(27)$ \\
Cardiotocography & 
$0.575_{\pm 0.016}(35)$
 & $0.729_{\pm 0.08}(22)$
 & $0.408_{\pm 0.006}(44)$
 & $0.497_{\pm 0.008}(40)$
 & $0.641_{\pm 0.013}(30)$
 & $0.462_{\pm 0.004}(42)$
 & $0.525_{\pm 0.028}(39)$
 & $0.481_{\pm 0.007}(41)$
 & $0.695_{\pm 0.008}(26)$ \\
fault & 
$0.62_{\pm 0.043}(26)$
 & $0.692_{\pm 0.014}(14)$
 & $0.656_{\pm 0.006}(19)$
 & $0.524_{\pm 0.012}(37)$
 & $0.544_{\pm 0.014}(34)$
 & $0.677_{\pm 0.008}(16)$
 & $0.561_{\pm 0.055}(32)$
 & $0.554_{\pm 0.01}(33)$
 & $0.471_{\pm 0.027}(42)$ \\
cardio & 
$0.722_{\pm 0.027}(37)$
 & $0.928_{\pm 0.026}(18)$
 & $0.506_{\pm 0.014}(43)$
 & $0.507_{\pm 0.012}(42)$
 & $0.885_{\pm 0.011}(23)$
 & $0.668_{\pm 0.013}(38)$
 & $0.603_{\pm 0.073}(39)$
 & $0.506_{\pm 0.011}(43)$
 & $0.846_{\pm 0.194}(31)$ \\
letter & 
$0.612_{\pm 0.006}(34)$
 & $0.729_{\pm 0.022}(25)$
 & $0.852_{\pm 0.009}(14)$
 & $0.853_{\pm 0.006}(13)$
 & $0.696_{\pm 0.009}(26)$
 & $0.864_{\pm 0.006}(11)$
 & $0.517_{\pm 0.054}(40)$
 & $0.841_{\pm 0.002}(17)$
 & $0.52_{\pm 0.008}(38)$ \\
yeast & 
$0.406_{\pm 0.013}(40)$
 & $0.467_{\pm 0.037}(20)$
 & $0.397_{\pm 0.014}(42)$
 & $0.441_{\pm 0.02}(31)$
 & $0.382_{\pm 0.015}(45)$
 & $0.383_{\pm 0.016}(44)$
 & $0.494_{\pm 0.016}(10)$
 & $0.434_{\pm 0.02}(32)$
 & $0.392_{\pm 0.016}(43)$ \\
vowels & 
$0.709_{\pm 0.005}(31)$
 & $0.867_{\pm 0.037}(21)$
 & $0.91_{\pm 0.003}(16)$
 & $0.879_{\pm 0.014}(19)$
 & $0.864_{\pm 0.014}(22)$
 & $0.952_{\pm 0.007}(13)$
 & $0.461_{\pm 0.066}(43)$
 & $0.892_{\pm 0.012}(18)$
 & $0.591_{\pm 0.016}(36)$ \\
\hline
Avg Ranking
 & 27.87
 & 16.93
 & 32.67
 & 34.33
 & 27.13
 & 27.07
 & 37.27
 & 34.33
 & 33.67 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
 Dataset 
& \cellcolor{orange!25}TCMM (Ours) 
% & \cellcolor{orange!25}FlowTrajectory 
& \cellcolor{orange!25}AE 
& \cellcolor{orange!25}AE-1SVM 
& \cellcolor{orange!25}ALAD
& \cellcolor{orange!25}AnoGAN
& \cellcolor{orange!25}DAGMM 
& \cellcolor{orange!25}DeepSVDD 
& \cellcolor{orange!25}DIF
& \cellcolor{orange!25}DROCC 
& \cellcolor{orange!25}DTE-Cat
& \cellcolor{orange!25}DTE-DDPM
& \cellcolor{orange!25}DTE-Gaussian
 \\
\midrule
annthyroid & 
$0.695_{\pm 0.065}(6)$
 & $0.624_{\pm 0.045}(12)$
 & $0.592_{\pm 0.012}(17)$
 & $0.202_{\pm 0.028}(43)$
 & $0.5_{\pm 0.069}(26)$
 & $0.262_{\pm 0.112}(40)$
 & $0.588_{\pm 0.065}(19)$
 & $0.506_{\pm 0.058}(24)$
 & $0.638_{\pm 0.043}(9)$
 & $0.861_{\pm 0.008}(1)$
 & $0.504_{\pm 0.035}(25)$
 & $0.721_{\pm 0.06}(2)$ \\
pendigits & 
$0.701_{\pm 0.037}(8)$
 & $0.565_{\pm 0.127}(12)$
 & $0.464_{\pm 0.047}(16)$
 & $0.06_{\pm 0.011}(44)$
 & $0.172_{\pm 0.137}(31)$
 & $0.136_{\pm 0.131}(36)$
 & $0.302_{\pm 0.205}(24)$
 & $0.726_{\pm 0.074}(7)$
 & $0.142_{\pm 0.035}(34)$
 & $0.445_{\pm 0.087}(18)$
 & $0.209_{\pm 0.031}(29)$
 & $0.808_{\pm 0.05}(6)$ \\
satellite & 
$0.861_{\pm 0.004}(10)$
 & $0.851_{\pm 0.005}(13)$
 & $0.819_{\pm 0.003}(24)$
 & $0.493_{\pm 0.029}(46)$
 & $0.685_{\pm 0.104}(36)$
 & $0.698_{\pm 0.074}(34)$
 & $0.764_{\pm 0.054}(29)$
 & $0.839_{\pm 0.004}(19)$
 & $0.76_{\pm 0.099}(30)$
 & $0.853_{\pm 0.005}(12)$
 & $0.821_{\pm 0.004}(22)$
 & $0.845_{\pm 0.007}(17)$ \\
landsat & 
$0.416_{\pm 0.007}(12)$
 & $0.411_{\pm 0.012}(14)$
 & $0.413_{\pm 0.01}(13)$
 & $0.327_{\pm 0.015}(34)$
 & $0.319_{\pm 0.097}(38)$
 & $0.365_{\pm 0.057}(27)$
 & $0.305_{\pm 0.032}(43)$
 & $0.437_{\pm 0.01}(11)$
 & $0.411_{\pm 0.014}(14)$
 & $0.394_{\pm 0.022}(20)$
 & $0.339_{\pm 0.005}(32)$
 & $0.342_{\pm 0.016}(31)$ \\
satimage-2 & 
$0.946_{\pm 0.027}(10)$
 & $0.96_{\pm 0.011}(9)$
 & $0.899_{\pm 0.005}(18)$
 & $0.035_{\pm 0.009}(46)$
 & $0.533_{\pm 0.222}(33)$
 & $0.124_{\pm 0.078}(42)$
 & $0.801_{\pm 0.284}(25)$
 & $0.937_{\pm 0.033}(14)$
 & $0.241_{\pm 0.194}(38)$
 & $0.518_{\pm 0.031}(34)$
 & $0.603_{\pm 0.102}(32)$
 & $0.815_{\pm 0.039}(23)$ \\
PageBlocks & 
$0.871_{\pm 0.015}(2)$
 & $0.828_{\pm 0.04}(12)$
 & $0.839_{\pm 0.03}(9)$
 & $0.27_{\pm 0.069}(45)$
 & $0.583_{\pm 0.033}(35)$
 & $0.505_{\pm 0.153}(37)$
 & $0.728_{\pm 0.069}(23)$
 & $0.788_{\pm 0.016}(20)$
 & $0.83_{\pm 0.037}(10)$
 & $0.848_{\pm 0.015}(7)$
 & $0.679_{\pm 0.029}(27)$
 & $0.855_{\pm 0.023}(4)$ \\
Wilt & 
$0.478_{\pm 0.029}(3)$
 & $0.102_{\pm 0.008}(20)$
 & $0.09_{\pm 0.004}(28)$
 & $0.093_{\pm 0.005}(25)$
 & $0.076_{\pm 0.009}(38)$
 & $0.147_{\pm 0.047}(13)$
 & $0.074_{\pm 0.007}(40)$
 & $0.073_{\pm 0.001}(41)$
 & $0.093_{\pm 0.019}(25)$
 & $0.282_{\pm 0.01}(5)$
 & $0.098_{\pm 0.004}(22)$
 & $0.132_{\pm 0.008}(14)$ \\
thyroid & 
$0.802_{\pm 0.07}(8)$
 & $0.787_{\pm 0.067}(13)$
 & $0.859_{\pm 0.017}(2)$
 & $0.106_{\pm 0.027}(44)$
 & $0.732_{\pm 0.21}(21)$
 & $0.276_{\pm 0.179}(41)$
 & $0.814_{\pm 0.037}(7)$
 & $0.823_{\pm 0.022}(5)$
 & $0.703_{\pm 0.065}(22)$
 & $0.873_{\pm 0.016}(1)$
 & $0.647_{\pm 0.061}(24)$
 & $0.539_{\pm 0.107}(31)$ \\
Waveform & 
$0.143_{\pm 0.031}(12)$
 & $0.118_{\pm 0.014}(17)$
 & $0.103_{\pm 0.004}(22)$
 & $0.063_{\pm 0.014}(42)$
 & $0.089_{\pm 0.009}(27)$
 & $0.057_{\pm 0.001}(45)$
 & $0.085_{\pm 0.028}(29)$
 & $0.125_{\pm 0.009}(16)$
 & $0.191_{\pm 0.07}(8)$
 & $0.089_{\pm 0.009}(27)$
 & $0.071_{\pm 0.015}(38)$
 & $0.08_{\pm 0.003}(32)$ \\
Cardiotocography & 
$0.743_{\pm 0.016}(3)$
 & $0.655_{\pm 0.014}(16)$
 & $0.661_{\pm 0.066}(14)$
 & $0.424_{\pm 0.044}(38)$
 & $0.661_{\pm 0.117}(14)$
 & $NAN$
 & $0.718_{\pm 0.101}(6)$
 & $0.597_{\pm 0.013}(26)$
 & $0.41_{\pm 0.126}(41)$
 & $0.624_{\pm 0.018}(23)$
 & $0.489_{\pm 0.018}(35)$
 & $0.686_{\pm 0.015}(11)$ \\
fault & 
$0.769_{\pm 0.035}(5)$
 & $0.729_{\pm 0.008}(8)$
 & $0.666_{\pm 0.012}(17)$
 & $0.529_{\pm 0.033}(41)$
 & $0.533_{\pm 0.074}(39)$
 & $NAN$
 & $0.576_{\pm 0.047}(33)$
 & $0.717_{\pm 0.021}(10)$
 & $0.641_{\pm 0.029}(20)$
 & $0.697_{\pm 0.015}(14)$
 & $0.629_{\pm 0.015}(24)$
 & $0.724_{\pm 0.01}(9)$ \\
cardio & 
$0.847_{\pm 0.022}(4)$
 & $0.763_{\pm 0.043}(17)$
 & $0.824_{\pm 0.035}(9)$
 & $0.233_{\pm 0.03}(43)$
 & $0.761_{\pm 0.07}(18)$
 & $NAN$
 & $0.778_{\pm 0.081}(13)$
 & $0.836_{\pm 0.021}(6)$
 & $0.369_{\pm 0.21}(40)$
 & $0.657_{\pm 0.043}(27)$
 & $0.473_{\pm 0.023}(37)$
 & $0.77_{\pm 0.007}(15)$ \\
letter & 
$0.573_{\pm 0.03}(5)$
 & $0.358_{\pm 0.031}(18)$
 & $0.203_{\pm 0.01}(31)$
 & $0.135_{\pm 0.02}(41)$
 & $0.124_{\pm 0.008}(43)$
 & $NAN$
 & $0.138_{\pm 0.018}(38)$
 & $0.234_{\pm 0.021}(28)$
 & $0.247_{\pm 0.018}(26)$
 & $0.557_{\pm 0.041}(7)$
 & $0.229_{\pm 0.031}(29)$
 & $0.553_{\pm 0.041}(8)$ \\
yeast & 
$0.518_{\pm 0.011}(3)$
 & $0.485_{\pm 0.014}(28)$
 & $0.485_{\pm 0.016}(28)$
 & $0.498_{\pm 0.008}(15)$
 & $0.472_{\pm 0.032}(35)$
 & $NAN$
 & $0.465_{\pm 0.018}(38)$
 & $0.457_{\pm 0.012}(40)$
 & $0.508_{\pm 0.037}(6)$
 & $0.499_{\pm 0.022}(13)$
 & $0.515_{\pm 0.012}(5)$
 & $0.499_{\pm 0.02}(13)$ \\
vowels & 
$0.76_{\pm 0.021}(8)$
 & $0.543_{\pm 0.03}(14)$
 & $0.209_{\pm 0.052}(29)$
 & $0.079_{\pm 0.032}(41)$
 & $0.069_{\pm 0.011}(42)$
 & $NAN$
 & $0.111_{\pm 0.044}(39)$
 & $0.276_{\pm 0.04}(26)$
 & $0.111_{\pm 0.063}(39)$
 & $0.809_{\pm 0.032}(3)$
 & $0.191_{\pm 0.045}(31)$
 & $0.771_{\pm 0.028}(7)$ \\
\hline
Avg Ranking
 & 6.6
 & 14.87
 & 18.47
 & 39.2
 & 31.73
 & 35.0
 & 27.07
 & 19.53
 & 24.13
 & 14.13
 & 27.47
 & 14.87 \\
 
\midrule
Dataset 
% & \cellcolor{orange!25}DTE-Gaussian 
& \cellcolor{orange!25}DTE-IG 
& \cellcolor{orange!25}DTE-NP 
& \cellcolor{orange!25}GANomaly
& \cellcolor{orange!25}GOAD 
& \cellcolor{orange!25}ICL 
& \cellcolor{orange!25}LUNAR 
& \cellcolor{orange!25}MCM 
& \cellcolor{orange!25}MO\_GAAL 
& \cellcolor{orange!25}PlanarFlow 
& \cellcolor{orange!25}SLAD 
& \cellcolor{orange!25}SO\_GAAL 
& \cellcolor{orange!25}VAE
\\
\midrule
annthyroid & 
$0.581_{\pm 0.067}(20)$
 & $0.694_{\pm 0.012}(7)$
 & $0.331_{\pm 0.104}(38)$
 & $0.425_{\pm 0.034}(31)$
 & $0.444_{\pm 0.015}(30)$
 & $0.58_{\pm 0.054}(21)$
 & $0.634_{\pm 0.081}(11)$
 & $0.355_{\pm 0.041}(37)$
 & $0.707_{\pm 0.041}(4)$
 & $0.714_{\pm 0.01}(3)$
 & $0.3_{\pm 0.026}(39)$
 & $0.612_{\pm 0.033}(13)$ \\
pendigits & 
$0.647_{\pm 0.174}(9)$
 & $0.976_{\pm 0.016}(2)$
 & $0.094_{\pm 0.057}(38)$
 & $0.036_{\pm 0.024}(46)$
 & $0.643_{\pm 0.138}(10)$
 & $0.983_{\pm 0.011}(1)$
 & $0.561_{\pm 0.154}(13)$
 & $0.232_{\pm 0.077}(28)$
 & $0.137_{\pm 0.061}(35)$
 & $0.269_{\pm 0.042}(27)$
 & $0.185_{\pm 0.076}(30)$
 & $0.419_{\pm 0.052}(20)$ \\
satellite & 
$0.807_{\pm 0.03}(26)$
 & $0.893_{\pm 0.003}(3)$
 & $0.831_{\pm 0.011}(20)$
 & $0.782_{\pm 0.013}(28)$
 & $0.899_{\pm 0.006}(1)$
 & $0.896_{\pm 0.002}(2)$
 & $0.82_{\pm 0.04}(23)$
 & $0.748_{\pm 0.01}(31)$
 & $0.739_{\pm 0.052}(32)$
 & $0.884_{\pm 0.006}(5)$
 & $0.722_{\pm 0.025}(33)$
 & $0.817_{\pm 0.001}(25)$ \\
landsat & 
$0.37_{\pm 0.015}(25)$
 & $0.614_{\pm 0.008}(4)$
 & $0.402_{\pm 0.051}(18)$
 & $0.377_{\pm 0.005}(24)$
 & $0.687_{\pm 0.016}(2)$
 & $0.657_{\pm 0.013}(3)$
 & $0.394_{\pm 0.04}(20)$
 & $0.344_{\pm 0.035}(30)$
 & $0.319_{\pm 0.007}(38)$
 & $0.495_{\pm 0.006}(7)$
 & $0.302_{\pm 0.013}(44)$
 & $0.382_{\pm 0.004}(22)$ \\
satimage-2 & 
$0.647_{\pm 0.148}(31)$
 & $0.979_{\pm 0.005}(1)$
 & $0.869_{\pm 0.045}(21)$
 & $0.971_{\pm 0.005}(7)$
 & $0.941_{\pm 0.042}(12)$
 & $0.973_{\pm 0.005}(5)$
 & $0.75_{\pm 0.299}(28)$
 & $0.517_{\pm 0.223}(35)$
 & $0.655_{\pm 0.152}(30)$
 & $0.927_{\pm 0.035}(17)$
 & $0.147_{\pm 0.038}(39)$
 & $0.877_{\pm 0.006}(20)$ \\
PageBlocks & 
$0.811_{\pm 0.064}(16)$
 & $0.859_{\pm 0.009}(3)$
 & $0.472_{\pm 0.167}(39)$
 & $0.642_{\pm 0.034}(31)$
 & $0.821_{\pm 0.019}(15)$
 & $0.83_{\pm 0.015}(10)$
 & $0.853_{\pm 0.018}(5)$
 & $0.444_{\pm 0.017}(40)$
 & $0.687_{\pm 0.071}(26)$
 & $0.691_{\pm 0.028}(25)$
 & $0.585_{\pm 0.09}(34)$
 & $0.794_{\pm 0.016}(18)$ \\
Wilt & 
$0.745_{\pm 0.06}(1)$
 & $0.132_{\pm 0.005}(14)$
 & $0.089_{\pm 0.015}(29)$
 & $0.17_{\pm 0.018}(9)$
 & $0.298_{\pm 0.075}(4)$
 & $0.095_{\pm 0.01}(24)$
 & $0.16_{\pm 0.16}(11)$
 & $0.097_{\pm 0.013}(23)$
 & $0.185_{\pm 0.045}(8)$
 & $0.158_{\pm 0.003}(12)$
 & $0.088_{\pm 0.014}(31)$
 & $0.086_{\pm 0.001}(32)$ \\
thyroid & 
$0.477_{\pm 0.158}(34)$
 & $0.797_{\pm 0.03}(9)$
 & $0.567_{\pm 0.313}(28)$
 & $0.443_{\pm 0.061}(36)$
 & $0.477_{\pm 0.118}(34)$
 & $0.755_{\pm 0.037}(19)$
 & $0.76_{\pm 0.071}(18)$
 & $0.37_{\pm 0.119}(39)$
 & $0.788_{\pm 0.071}(12)$
 & $0.63_{\pm 0.096}(26)$
 & $0.482_{\pm 0.087}(33)$
 & $0.841_{\pm 0.017}(3)$ \\
Waveform & 
$0.139_{\pm 0.02}(13)$
 & $0.283_{\pm 0.017}(5)$
 & $0.132_{\pm 0.046}(14)$
 & $0.069_{\pm 0.038}(40)$
 & $0.164_{\pm 0.033}(10)$
 & $0.306_{\pm 0.016}(3)$
 & $0.393_{\pm 0.229}(1)$
 & $0.062_{\pm 0.007}(43)$
 & $0.223_{\pm 0.045}(7)$
 & $0.051_{\pm 0.001}(46)$
 & $0.058_{\pm 0.007}(44)$
 & $0.1_{\pm 0.008}(24)$ \\
Cardiotocography & 
$0.647_{\pm 0.058}(19)$
 & $0.687_{\pm 0.007}(10)$
 & $0.567_{\pm 0.062}(28)$
 & $0.258_{\pm 0.02}(45)$
 & $0.632_{\pm 0.02}(22)$
 & $0.744_{\pm 0.016}(2)$
 & $0.703_{\pm 0.045}(8)$
 & $0.521_{\pm 0.069}(32)$
 & $0.601_{\pm 0.037}(25)$
 & $0.555_{\pm 0.018}(30)$
 & $0.478_{\pm 0.085}(36)$
 & $0.755_{\pm 0.006}(1)$ \\
fault & 
$0.702_{\pm 0.017}(13)$
 & $0.792_{\pm 0.012}(4)$
 & $0.61_{\pm 0.064}(29)$
 & $0.64_{\pm 0.057}(21)$
 & $0.767_{\pm 0.009}(6)$
 & $0.796_{\pm 0.016}(2)$
 & $0.707_{\pm 0.016}(12)$
 & $0.537_{\pm 0.061}(36)$
 & $0.54_{\pm 0.024}(34)$
 & $0.793_{\pm 0.009}(3)$
 & $0.535_{\pm 0.066}(38)$
 & $0.629_{\pm 0.022}(24)$ \\
cardio & 
$0.603_{\pm 0.066}(29)$
 & $0.814_{\pm 0.02}(11)$
 & $0.687_{\pm 0.054}(21)$
 & $0.12_{\pm 0.014}(45)$
 & $0.686_{\pm 0.051}(23)$
 & $0.853_{\pm 0.029}(2)$
 & $0.827_{\pm 0.023}(8)$
 & $0.568_{\pm 0.14}(31)$
 & $0.735_{\pm 0.022}(19)$
 & $0.677_{\pm 0.034}(24)$
 & $0.52_{\pm 0.094}(33)$
 & $0.875_{\pm 0.016}(1)$ \\
letter & 
$0.572_{\pm 0.026}(6)$
 & $0.525_{\pm 0.031}(11)$
 & $0.31_{\pm 0.09}(22)$
 & $0.323_{\pm 0.032}(19)$
 & $0.639_{\pm 0.032}(1)$
 & $0.627_{\pm 0.034}(2)$
 & $0.54_{\pm 0.079}(9)$
 & $0.124_{\pm 0.016}(43)$
 & $0.315_{\pm 0.067}(20)$
 & $0.601_{\pm 0.024}(3)$
 & $0.123_{\pm 0.016}(45)$
 & $0.19_{\pm 0.012}(32)$ \\
yeast & 
$0.537_{\pm 0.029}(2)$
 & $0.494_{\pm 0.018}(18)$
 & $0.488_{\pm 0.027}(25)$
 & $0.589_{\pm 0.017}(1)$
 & $0.506_{\pm 0.013}(8)$
 & $0.493_{\pm 0.015}(19)$
 & $0.463_{\pm 0.016}(39)$
 & $0.49_{\pm 0.024}(22)$
 & $0.486_{\pm 0.02}(27)$
 & $0.516_{\pm 0.009}(4)$
 & $0.5_{\pm 0.024}(12)$
 & $0.482_{\pm 0.011}(30)$ \\
vowels & 
$0.874_{\pm 0.039}(2)$
 & $0.796_{\pm 0.064}(5)$
 & $0.199_{\pm 0.121}(30)$
 & $0.322_{\pm 0.08}(23)$
 & $0.885_{\pm 0.03}(1)$
 & $0.809_{\pm 0.062}(3)$
 & $0.688_{\pm 0.032}(12)$
 & $0.038_{\pm 0.004}(45)$
 & $0.39_{\pm 0.102}(17)$
 & $0.758_{\pm 0.023}(9)$
 & $0.039_{\pm 0.007}(44)$
 & $0.128_{\pm 0.029}(36)$ \\
\hline
Avg Ranking
 & 16.4
 & 7.13
 & 26.67
 & 27.07
 & 11.93
 & 7.87
 & 14.53
 & 34.33
 & 22.27
 & 16.07
 & 35.67
 & 20.07 \\
 
\midrule
Dataset 
% & \cellcolor{orange!25}VAE 
& \cellcolor{green!25}CBLOF 
& \cellcolor{green!25}CD 
& \cellcolor{green!25}ECOD 
& \cellcolor{green!25}FB 
& \cellcolor{green!25}GMM 
& \cellcolor{green!25}HBOS 
& \cellcolor{green!25}IForest 
& \cellcolor{green!25}KDE 
& \cellcolor{green!25}LMDD 
& \cellcolor{green!25}LODA 
& \cellcolor{green!25}MCD 
& \cellcolor{green!25}OCSVM
\\
\midrule
annthyroid & 
$0.636_{\pm 0.057}(10)$
 & $0.226_{\pm 0.011}(42)$
 & $0.402_{\pm 0.009}(34)$
 & $0.54_{\pm 0.122}(23)$
 & $0.543_{\pm 0.039}(22)$
 & $0.419_{\pm 0.047}(32)$
 & $0.612_{\pm 0.044}(13)$
 & $0.601_{\pm 0.041}(15)$
 & $0.46_{\pm 0.05}(28)$
 & $0.404_{\pm 0.045}(33)$
 & $0.645_{\pm 0.01}(8)$
 & $0.592_{\pm 0.042}(17)$ \\
pendigits & 
$0.454_{\pm 0.105}(17)$
 & $0.051_{\pm 0.001}(45)$
 & $0.417_{\pm 0.009}(21)$
 & $0.93_{\pm 0.035}(4)$
 & $0.156_{\pm 0.004}(33)$
 & $0.426_{\pm 0.012}(19)$
 & $0.57_{\pm 0.054}(11)$
 & $0.969_{\pm 0.016}(3)$
 & $0.276_{\pm 0.09}(26)$
 & $0.394_{\pm 0.075}(22)$
 & $0.132_{\pm 0.006}(37)$
 & $0.523_{\pm 0.033}(14)$ \\
satellite & 
$0.87_{\pm 0.015}(9)$
 & $0.582_{\pm 0.005}(40)$
 & $0.66_{\pm 0.004}(38)$
 & $0.879_{\pm 0.003}(7)$
 & $0.848_{\pm 0.002}(15)$
 & $0.883_{\pm 0.004}(6)$
 & $0.843_{\pm 0.012}(18)$
 & $0.891_{\pm 0.003}(4)$
 & $0.555_{\pm 0.055}(41)$
 & $0.791_{\pm 0.013}(27)$
 & $0.849_{\pm 0.003}(14)$
 & $0.823_{\pm 0.002}(21)$ \\
landsat & 
$0.467_{\pm 0.026}(9)$
 & $0.314_{\pm 0.002}(41)$
 & $0.281_{\pm 0.001}(45)$
 & $0.693_{\pm 0.006}(1)$
 & $0.337_{\pm 0.002}(33)$
 & $0.526_{\pm 0.01}(6)$
 & $0.445_{\pm 0.025}(10)$
 & $0.556_{\pm 0.005}(5)$
 & $0.379_{\pm 0.075}(23)$
 & $0.326_{\pm 0.043}(35)$
 & $0.401_{\pm 0.002}(19)$
 & $0.325_{\pm 0.002}(36)$ \\
satimage-2 & 
$0.976_{\pm 0.002}(4)$
 & $0.268_{\pm 0.014}(37)$
 & $0.746_{\pm 0.015}(29)$
 & $0.94_{\pm 0.009}(13)$
 & $0.798_{\pm 0.04}(26)$
 & $0.833_{\pm 0.009}(22)$
 & $0.932_{\pm 0.005}(15)$
 & $0.979_{\pm 0.004}(1)$
 & $0.036_{\pm 0.013}(45)$
 & $0.931_{\pm 0.015}(16)$
 & $0.815_{\pm 0.008}(23)$
 & $0.973_{\pm 0.002}(5)$ \\
PageBlocks & 
$0.825_{\pm 0.038}(13)$
 & $0.545_{\pm 0.011}(36)$
 & $0.659_{\pm 0.014}(30)$
 & $0.888_{\pm 0.007}(1)$
 & $0.822_{\pm 0.02}(14)$
 & $0.353_{\pm 0.011}(41)$
 & $0.699_{\pm 0.026}(24)$
 & $0.844_{\pm 0.009}(8)$
 & $0.502_{\pm 0.092}(38)$
 & $0.664_{\pm 0.071}(29)$
 & $0.74_{\pm 0.013}(22)$
 & $0.796_{\pm 0.013}(17)$ \\
Wilt & 
$0.079_{\pm 0.003}(36)$
 & $0.121_{\pm 0.006}(18)$
 & $0.079_{\pm 0.001}(36)$
 & $0.19_{\pm 0.053}(7)$
 & $0.163_{\pm 0.012}(10)$
 & $0.076_{\pm 0.002}(38)$
 & $0.086_{\pm 0.002}(32)$
 & $0.071_{\pm 0.001}(42)$
 & $0.089_{\pm 0.009}(29)$
 & $0.071_{\pm 0.01}(42)$
 & $0.261_{\pm 0.005}(6)$
 & $0.069_{\pm 0.001}(45)$ \\
thyroid & 
$0.787_{\pm 0.027}(13)$
 & $0.299_{\pm 0.042}(40)$
 & $0.636_{\pm 0.023}(25)$
 & $0.426_{\pm 0.16}(38)$
 & $0.761_{\pm 0.031}(17)$
 & $0.747_{\pm 0.023}(20)$
 & $0.821_{\pm 0.033}(6)$
 & $0.791_{\pm 0.031}(10)$
 & $0.697_{\pm 0.047}(23)$
 & $0.597_{\pm 0.09}(27)$
 & $0.825_{\pm 0.016}(4)$
 & $0.79_{\pm 0.03}(11)$ \\
Waveform & 
$0.246_{\pm 0.008}(6)$
 & $0.071_{\pm 0.001}(38)$
 & $0.078_{\pm 0.003}(33)$
 & $0.318_{\pm 0.036}(2)$
 & $0.078_{\pm 0.002}(33)$
 & $0.094_{\pm 0.003}(26)$
 & $0.111_{\pm 0.008}(20)$
 & $0.289_{\pm 0.015}(4)$
 & $0.072_{\pm 0.009}(37)$
 & $0.078_{\pm 0.009}(33)$
 & $0.078_{\pm 0.002}(33)$
 & $0.112_{\pm 0.004}(19)$ \\
Cardiotocography & 
$0.644_{\pm 0.018}(20)$
 & $0.511_{\pm 0.011}(33)$
 & $0.654_{\pm 0.006}(17)$
 & $0.683_{\pm 0.012}(12)$
 & $0.676_{\pm 0.007}(13)$
 & $0.584_{\pm 0.011}(27)$
 & $0.689_{\pm 0.021}(9)$
 & $0.709_{\pm 0.007}(7)$
 & $0.605_{\pm 0.053}(24)$
 & $0.639_{\pm 0.09}(21)$
 & $0.531_{\pm 0.029}(31)$
 & $0.731_{\pm 0.01}(5)$ \\
fault & 
$0.717_{\pm 0.022}(10)$
 & $0.609_{\pm 0.033}(30)$
 & $0.488_{\pm 0.006}(45)$
 & $0.616_{\pm 0.027}(26)$
 & $0.68_{\pm 0.016}(15)$
 & $0.579_{\pm 0.062}(32)$
 & $0.646_{\pm 0.02}(19)$
 & $0.806_{\pm 0.013}(1)$
 & $0.51_{\pm 0.01}(43)$
 & $0.525_{\pm 0.056}(42)$
 & $0.612_{\pm 0.029}(27)$
 & $0.64_{\pm 0.015}(21)$ \\
cardio & 
$0.83_{\pm 0.039}(7)$
 & $0.52_{\pm 0.028}(33)$
 & $0.717_{\pm 0.007}(20)$
 & $0.676_{\pm 0.05}(25)$
 & $0.811_{\pm 0.01}(12)$
 & $0.612_{\pm 0.015}(28)$
 & $0.769_{\pm 0.032}(16)$
 & $0.846_{\pm 0.015}(5)$
 & $0.687_{\pm 0.114}(21)$
 & $0.668_{\pm 0.11}(26)$
 & $0.549_{\pm 0.041}(32)$
 & $0.85_{\pm 0.011}(3)$ \\
letter & 
$0.296_{\pm 0.024}(24)$
 & $0.299_{\pm 0.01}(23)$
 & $0.142_{\pm 0.003}(36)$
 & $0.503_{\pm 0.038}(12)$
 & $0.433_{\pm 0.023}(15)$
 & $0.15_{\pm 0.005}(35)$
 & $0.159_{\pm 0.007}(34)$
 & $0.588_{\pm 0.031}(4)$
 & $0.13_{\pm 0.006}(42)$
 & $0.138_{\pm 0.015}(38)$
 & $0.313_{\pm 0.032}(21)$
 & $0.207_{\pm 0.01}(30)$ \\
yeast & 
$0.508_{\pm 0.02}(6)$
 & $0.452_{\pm 0.01}(42)$
 & $0.498_{\pm 0.013}(15)$
 & $0.503_{\pm 0.019}(11)$
 & $0.477_{\pm 0.014}(33)$
 & $0.492_{\pm 0.012}(20)$
 & $0.477_{\pm 0.013}(33)$
 & $0.48_{\pm 0.013}(32)$
 & $0.506_{\pm 0.009}(8)$
 & $0.495_{\pm 0.031}(17)$
 & $0.488_{\pm 0.013}(25)$
 & $0.489_{\pm 0.013}(24)$ \\
vowels & 
$0.332_{\pm 0.032}(22)$
 & $0.333_{\pm 0.013}(21)$
 & $0.146_{\pm 0.011}(35)$
 & $0.622_{\pm 0.067}(13)$
 & $0.689_{\pm 0.068}(11)$
 & $0.181_{\pm 0.022}(33)$
 & $0.232_{\pm 0.053}(27)$
 & $0.74_{\pm 0.066}(10)$
 & $0.121_{\pm 0.027}(37)$
 & $0.224_{\pm 0.058}(28)$
 & $0.153_{\pm 0.097}(34)$
 & $0.377_{\pm 0.028}(18)$ \\
\hline
Avg Ranking
 & 13.73
 & 34.6
 & 30.6
 & 13.0
 & 20.13
 & 25.67
 & 19.13
 & 10.07
 & 31.0
 & 29.07
 & 22.4
 & 19.07 \\
 
\midrule
Dataset 
% & \cellcolor{green!25}OCSVM 
& \cellcolor{green!25}QMCD 
& \cellcolor{green!25}Sampling
& \cellcolor{purple!25}ABOD 
& \cellcolor{purple!25}COF 
& \cellcolor{purple!25}INNE 
& \cellcolor{purple!25}KNN 
& \cellcolor{purple!25}KPCA
& \cellcolor{purple!25}LOF 
& \cellcolor{purple!25}PCA 

\\
\midrule
annthyroid & 
$0.373_{\pm 0.011}(35)$
 & $0.598_{\pm 0.022}(16)$
 & $0.356_{\pm 0.007}(36)$
 & $0.143_{\pm 0.012}(45)$
 & $0.456_{\pm 0.042}(29)$
 & $0.488_{\pm 0.016}(27)$
 & $0.082_{\pm 0.002}(46)$
 & $0.178_{\pm 0.017}(44)$
 & $0.262_{\pm 0.005}(40)$ \\
pendigits & 
$0.282_{\pm 0.014}(25)$
 & $0.499_{\pm 0.089}(15)$
 & $0.07_{\pm 0.005}(40)$
 & $0.063_{\pm 0.004}(42)$
 & $0.17_{\pm 0.022}(32)$
 & $0.088_{\pm 0.003}(39)$
 & $0.064_{\pm 0.034}(41)$
 & $0.061_{\pm 0.003}(43)$
 & $0.337_{\pm 0.006}(23)$ \\
satellite & 
$0.877_{\pm 0.005}(8)$
 & $0.848_{\pm 0.024}(15)$
 & $0.503_{\pm 0.004}(45)$
 & $0.52_{\pm 0.004}(43)$
 & $0.688_{\pm 0.015}(35)$
 & $0.637_{\pm 0.002}(39)$
 & $0.529_{\pm 0.041}(42)$
 & $0.508_{\pm 0.002}(44)$
 & $0.674_{\pm 0.003}(37)$ \\
landsat & 
$0.476_{\pm 0.007}(8)$
 & $0.405_{\pm 0.058}(17)$
 & $0.316_{\pm 0.002}(40)$
 & $0.366_{\pm 0.005}(26)$
 & $0.324_{\pm 0.014}(37)$
 & $0.359_{\pm 0.002}(29)$
 & $0.309_{\pm 0.014}(42)$
 & $0.36_{\pm 0.005}(28)$
 & $0.266_{\pm 0.0}(46)$ \\
satimage-2 & 
$0.942_{\pm 0.004}(11)$
 & $0.978_{\pm 0.007}(3)$
 & $0.127_{\pm 0.007}(41)$
 & $0.093_{\pm 0.029}(43)$
 & $0.798_{\pm 0.066}(26)$
 & $0.37_{\pm 0.025}(36)$
 & $0.134_{\pm 0.056}(40)$
 & $0.051_{\pm 0.01}(44)$
 & $0.887_{\pm 0.004}(19)$ \\
PageBlocks & 
$0.347_{\pm 0.023}(43)$
 & $0.793_{\pm 0.018}(19)$
 & $0.588_{\pm 0.01}(33)$
 & $0.29_{\pm 0.006}(44)$
 & $0.779_{\pm 0.019}(21)$
 & $0.677_{\pm 0.008}(28)$
 & $0.119_{\pm 0.002}(46)$
 & $0.348_{\pm 0.008}(42)$
 & $0.633_{\pm 0.01}(32)$ \\
Wilt & 
$0.071_{\pm 0.001}(42)$
 & $0.081_{\pm 0.004}(34)$
 & $0.102_{\pm 0.002}(20)$
 & $0.124_{\pm 0.002}(17)$
 & $0.069_{\pm 0.001}(45)$
 & $0.092_{\pm 0.001}(27)$
 & $0.127_{\pm 0.006}(16)$
 & $0.103_{\pm 0.004}(19)$
 & $0.081_{\pm 0.001}(34)$ \\
thyroid & 
$0.483_{\pm 0.025}(32)$
 & $0.784_{\pm 0.061}(15)$
 & $0.228_{\pm 0.013}(42)$
 & $0.048_{\pm 0.002}(45)$
 & $0.564_{\pm 0.096}(29)$
 & $0.549_{\pm 0.039}(30)$
 & $0.028_{\pm 0.001}(46)$
 & $0.11_{\pm 0.008}(43)$
 & $0.429_{\pm 0.02}(37)$ \\
Waveform & 
$0.111_{\pm 0.004}(20)$
 & $0.17_{\pm 0.047}(9)$
 & $0.083_{\pm 0.009}(31)$
 & $0.098_{\pm 0.011}(25)$
 & $0.126_{\pm 0.008}(15)$
 & $0.145_{\pm 0.013}(11)$
 & $0.068_{\pm 0.018}(41)$
 & $0.103_{\pm 0.006}(22)$
 & $0.084_{\pm 0.003}(30)$ \\
Cardiotocography & 
$0.429_{\pm 0.013}(37)$
 & $0.654_{\pm 0.072}(17)$
 & $0.35_{\pm 0.004}(44)$
 & $0.387_{\pm 0.015}(42)$
 & $0.501_{\pm 0.008}(34)$
 & $0.422_{\pm 0.007}(39)$
 & $0.412_{\pm 0.021}(40)$
 & $0.375_{\pm 0.011}(43)$
 & $0.566_{\pm 0.006}(29)$ \\
fault & 
$0.611_{\pm 0.035}(28)$
 & $0.674_{\pm 0.014}(16)$
 & $0.634_{\pm 0.006}(23)$
 & $0.53_{\pm 0.007}(40)$
 & $0.583_{\pm 0.016}(31)$
 & $0.651_{\pm 0.016}(18)$
 & $0.539_{\pm 0.039}(35)$
 & $0.536_{\pm 0.008}(37)$
 & $0.49_{\pm 0.023}(44)$ \\
cardio & 
$0.475_{\pm 0.043}(36)$
 & $0.775_{\pm 0.084}(14)$
 & $0.241_{\pm 0.015}(41)$
 & $0.223_{\pm 0.021}(44)$
 & $0.499_{\pm 0.033}(35)$
 & $0.414_{\pm 0.02}(38)$
 & $0.379_{\pm 0.055}(39)$
 & $0.24_{\pm 0.009}(42)$
 & $0.585_{\pm 0.229}(30)$ \\
letter & 
$0.167_{\pm 0.008}(33)$
 & $0.237_{\pm 0.028}(27)$
 & $0.398_{\pm 0.016}(17)$
 & $0.536_{\pm 0.02}(10)$
 & $0.276_{\pm 0.013}(25)$
 & $0.419_{\pm 0.015}(16)$
 & $0.141_{\pm 0.025}(37)$
 & $0.441_{\pm 0.015}(14)$
 & $0.136_{\pm 0.003}(40)$ \\
yeast & 
$0.49_{\pm 0.014}(22)$
 & $0.491_{\pm 0.018}(21)$
 & $0.453_{\pm 0.01}(41)$
 & $0.468_{\pm 0.012}(37)$
 & $0.447_{\pm 0.01}(44)$
 & $0.446_{\pm 0.012}(45)$
 & $0.481_{\pm 0.01}(31)$
 & $0.47_{\pm 0.014}(36)$
 & $0.452_{\pm 0.011}(42)$ \\
vowels & 
$0.186_{\pm 0.022}(32)$
 & $0.307_{\pm 0.102}(24)$
 & $0.461_{\pm 0.042}(16)$
 & $0.335_{\pm 0.036}(20)$
 & $0.345_{\pm 0.054}(19)$
 & $0.498_{\pm 0.059}(15)$
 & $0.064_{\pm 0.012}(43)$
 & $0.301_{\pm 0.017}(25)$
 & $0.114_{\pm 0.012}(38)$ \\
\hline
Avg Ranking
 & 27.47
 & 17.47
 & 34.0
 & 34.87
 & 30.47
 & 29.13
 & 39.0
 & 35.07
 & 34.73 \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
 Dataset 
& \cellcolor{orange!25}TCCM (Ours) 
% & \cellcolor{orange!25}FlowTrajectory 
& \cellcolor{orange!25}AE 
& \cellcolor{orange!25}AE-1SVM 
& \cellcolor{orange!25}ALAD
& \cellcolor{orange!25}AnoGAN
& \cellcolor{orange!25}DAGMM 
& \cellcolor{orange!25}DeepSVDD 
& \cellcolor{orange!25}DIF
& \cellcolor{orange!25}DROCC 
& \cellcolor{orange!25}DTE-Cat
& \cellcolor{orange!25}DTE-DDPM
& \cellcolor{orange!25}DTE-Gaussian
 \\
\midrule
ALOI & 
$0.565_{\pm 0.014}(8)$
 & $0.559_{\pm 0.003}(14)$
 & $0.552_{\pm 0.005}(19)$
 & $0.509_{\pm 0.012}(39)$
 & $0.535_{\pm 0.008}(29)$
 & $0.507_{\pm 0.015}(40)$
 & $0.548_{\pm 0.012}(24)$
 & $0.55_{\pm 0.002}(21)$
 & $0.5_{\pm 0.0}(43)$
 & $0.533_{\pm 0.003}(30)$
 & $0.533_{\pm 0.003}(30)$
 & $0.565_{\pm 0.01}(8)$ \\
celeba & 
$0.76_{\pm 0.049}(14)$
 & $0.73_{\pm 0.03}(18)$
 & $0.764_{\pm 0.001}(12)$
 & $0.511_{\pm 0.011}(37)$
 & $0.697_{\pm 0.053}(22)$
 & $0.585_{\pm 0.097}(34)$
 & $0.736_{\pm 0.085}(17)$
 & $0.653_{\pm 0.015}(30)$
 & $0.5_{\pm 0.0}(38)$
 & $0.801_{\pm 0.027}(2)$
 & $0.664_{\pm 0.011}(26)$
 & $0.656_{\pm 0.054}(29)$ \\
cover & 
$0.983_{\pm 0.002}(5)$
 & $0.978_{\pm 0.012}(9)$
 & $0.984_{\pm 0.001}(4)$
 & $0.521_{\pm 0.021}(40)$
 & $0.759_{\pm 0.16}(30)$
 & $0.813_{\pm 0.105}(29)$
 & $0.874_{\pm 0.063}(24)$
 & $0.978_{\pm 0.007}(9)$
 & $0.5_{\pm 0.0}(42)$
 & $0.979_{\pm 0.006}(8)$
 & $0.703_{\pm 0.021}(33)$
 & $0.98_{\pm 0.01}(7)$ \\
donors & 
$0.998_{\pm 0.003}(6)$
 & $0.93_{\pm 0.021}(11)$
 & $0.452_{\pm 0.035}(38)$
 & $0.547_{\pm 0.021}(34)$
 & $0.64_{\pm 0.217}(31)$
 & $0.708_{\pm 0.309}(29)$
 & $0.836_{\pm 0.072}(20)$
 & $0.89_{\pm 0.014}(16)$
 & $0.5_{\pm 0.0}(37)$
 & $0.973_{\pm 0.011}(10)$
 & $0.814_{\pm 0.014}(22)$
 & $0.999_{\pm 0.0}(3)$ \\
fraud & 
$0.957_{\pm 0.003}(5)$
 & $0.959_{\pm 0.001}(3)$
 & $0.955_{\pm 0.001}(10)$
 & $0.569_{\pm 0.008}(40)$
 & $0.954_{\pm 0.004}(13)$
 & $0.752_{\pm 0.085}(38)$
 & $0.939_{\pm 0.009}(29)$
 & $0.95_{\pm 0.002}(18)$
 & $0.5_{\pm 0.0}(41)$
 & $0.949_{\pm 0.007}(21)$
 & $0.94_{\pm 0.002}(28)$
 & $0.948_{\pm 0.008}(24)$ \\
http & 
$1.0_{\pm 0.0}(1)$
 & $0.999_{\pm 0.001}(6)$
 & $0.862_{\pm 0.223}(31)$
 & $0.634_{\pm 0.059}(35)$
 & $0.999_{\pm 0.0}(6)$
 & $0.988_{\pm 0.014}(27)$
 & $0.998_{\pm 0.002}(16)$
 & $0.993_{\pm 0.0}(24)$
 & $0.5_{\pm 0.0}(36)$
 & $0.995_{\pm 0.001}(21)$
 & $0.982_{\pm 0.027}(28)$
 & $0.761_{\pm 0.365}(32)$ \\
magic.gamma & 
$0.837_{\pm 0.009}(9)$
 & $0.826_{\pm 0.007}(10)$
 & $0.673_{\pm 0.008}(34)$
 & $0.537_{\pm 0.016}(43)$
 & $0.676_{\pm 0.063}(33)$
 & $0.606_{\pm 0.068}(41)$
 & $0.677_{\pm 0.033}(32)$
 & $0.765_{\pm 0.004}(15)$
 & $0.784_{\pm 0.011}(12)$
 & $0.874_{\pm 0.002}(1)$
 & $0.698_{\pm 0.007}(30)$
 & $0.862_{\pm 0.007}(2)$ \\
mammography & 
$0.888_{\pm 0.018}(3)$
 & $0.884_{\pm 0.034}(6)$
 & $0.69_{\pm 0.071}(40)$
 & $0.513_{\pm 0.051}(45)$
 & $0.884_{\pm 0.018}(6)$
 & $0.857_{\pm 0.024}(17)$
 & $0.852_{\pm 0.044}(19)$
 & $0.827_{\pm 0.01}(25)$
 & $0.814_{\pm 0.019}(29)$
 & $0.859_{\pm 0.021}(16)$
 & $0.742_{\pm 0.012}(36)$
 & $0.861_{\pm 0.013}(15)$ \\
shuttle & 
$0.999_{\pm 0.0}(5)$
 & $0.998_{\pm 0.001}(9)$
 & $0.996_{\pm 0.001}(17)$
 & $0.659_{\pm 0.04}(38)$
 & $0.992_{\pm 0.002}(23)$
 & $0.979_{\pm 0.009}(30)$
 & $0.993_{\pm 0.001}(21)$
 & $0.991_{\pm 0.001}(24)$
 & $0.5_{\pm 0.0}(40)$
 & $0.997_{\pm 0.0}(11)$
 & $0.997_{\pm 0.0}(11)$
 & $1.0_{\pm 0.0}(1)$ \\
skin & 
$0.847_{\pm 0.094}(17)$
 & $0.831_{\pm 0.074}(21)$
 & $0.603_{\pm 0.004}(30)$
 & $0.528_{\pm 0.03}(34)$
 & $0.607_{\pm 0.111}(29)$
 & $0.836_{\pm 0.077}(18)$
 & $0.618_{\pm 0.118}(28)$
 & $0.834_{\pm 0.004}(19)$
 & $0.92_{\pm 0.003}(7)$
 & $0.92_{\pm 0.002}(7)$
 & $0.851_{\pm 0.006}(16)$
 & $0.991_{\pm 0.001}(2)$ \\
smtp & 
$0.912_{\pm 0.068}(8)$
 & $0.923_{\pm 0.008}(5)$
 & $0.796_{\pm 0.008}(32)$
 & $0.613_{\pm 0.068}(39)$
 & $0.889_{\pm 0.021}(15)$
 & $0.854_{\pm 0.055}(22)$
 & $0.808_{\pm 0.038}(30)$
 & $0.847_{\pm 0.004}(24)$
 & $0.5_{\pm 0.0}(43)$
 & $0.95_{\pm 0.002}(1)$
 & $0.842_{\pm 0.035}(26)$
 & $0.899_{\pm 0.024}(12)$ \\
\hline
Avg Ranking
 & 7.36
 & 10.18
 & 24.27
 & 38.55
 & 21.55
 & 29.55
 & 23.64
 & 20.45
 & 33.45
 & 11.64
 & 26.0
 & 12.27 \\
 
\midrule
Dataset 
& \cellcolor{orange!25}DTE-IG 
& \cellcolor{orange!25}DTE-NP 
& \cellcolor{orange!25}GANomaly
& \cellcolor{orange!25}GOAD 
& \cellcolor{orange!25}ICL 
& \cellcolor{orange!25}LUNAR 
& \cellcolor{orange!25}MCM 
& \cellcolor{orange!25}MO\_GAAL 
& \cellcolor{orange!25}PlanarFlow 
& \cellcolor{orange!25}SLAD 
& \cellcolor{orange!25}SO\_GAAL 
& \cellcolor{orange!25}VAE
\\
\midrule
ALOI & 
$0.572_{\pm 0.013}(7)$
 & $0.7_{\pm 0.002}(5)$
 & $0.547_{\pm 0.008}(25)$
 & $0.506_{\pm 0.005}(41)$
 & $0.529_{\pm 0.007}(34)$
 & $0.734_{\pm 0.007}(2)$
 & $0.562_{\pm 0.007}(11)$
 & $0.542_{\pm 0.008}(27)$
 & $0.506_{\pm 0.015}(41)$
 & $0.549_{\pm 0.004}(22)$
 & $0.544_{\pm 0.004}(26)$
 & $0.555_{\pm 0.003}(17)$ \\
celeba & 
$0.775_{\pm 0.102}(9)$
 & $0.663_{\pm 0.002}(27)$
 & $0.368_{\pm 0.059}(42)$
 & $NAN$
 & $0.713_{\pm 0.018}(20)$
 & $0.629_{\pm 0.004}(31)$
 & $0.777_{\pm 0.021}(8)$
 & $0.665_{\pm 0.062}(25)$
 & $NAN$
 & $0.622_{\pm 0.015}(32)$
 & $0.544_{\pm 0.021}(35)$
 & $0.767_{\pm 0.001}(11)$ \\
cover & 
$0.982_{\pm 0.01}(6)$
 & $0.989_{\pm 0.0}(2)$
 & $0.659_{\pm 0.192}(35)$
 & $NAN$
 & $0.9_{\pm 0.046}(22)$
 & $0.993_{\pm 0.0}(1)$
 & $0.826_{\pm 0.099}(27)$
 & $0.633_{\pm 0.017}(36)$
 & $NAN$
 & $0.83_{\pm 0.01}(26)$
 & $0.549_{\pm 0.016}(39)$
 & $0.975_{\pm 0.0}(11)$ \\
donors & 
$0.875_{\pm 0.127}(18)$
 & $0.999_{\pm 0.0}(3)$
 & $0.761_{\pm 0.232}(25)$
 & $NAN$
 & $1.0_{\pm 0.0}(1)$
 & $1.0_{\pm 0.0}(1)$
 & $0.998_{\pm 0.001}(6)$
 & $0.065_{\pm 0.027}(41)$
 & $NAN$
 & $NAN$
 & $0.306_{\pm 0.146}(40)$
 & $0.813_{\pm 0.047}(23)$ \\
fraud & 
$0.941_{\pm 0.01}(27)$
 & $0.963_{\pm 0.001}(2)$
 & $0.912_{\pm 0.043}(33)$
 & $NAN$
 & $0.937_{\pm 0.01}(30)$
 & $0.965_{\pm 0.002}(1)$
 & $0.957_{\pm 0.004}(5)$
 & $0.775_{\pm 0.011}(37)$
 & $NAN$
 & $0.947_{\pm 0.004}(25)$
 & $0.598_{\pm 0.019}(39)$
 & $0.955_{\pm 0.001}(10)$ \\
http & 
$1.0_{\pm 0.0}(1)$
 & $1.0_{\pm 0.0}(1)$
 & $0.493_{\pm 0.312}(37)$
 & $NAN$
 & $0.999_{\pm 0.001}(6)$
 & $0.997_{\pm 0.003}(17)$
 & $0.997_{\pm 0.003}(17)$
 & $0.133_{\pm 0.18}(41)$
 & $NAN$
 & $NAN$
 & $0.736_{\pm 0.036}(33)$
 & $0.999_{\pm 0.0}(6)$ \\
magic.gamma & 
$0.852_{\pm 0.022}(4)$
 & $0.839_{\pm 0.001}(8)$
 & $0.578_{\pm 0.014}(42)$
 & $0.634_{\pm 0.008}(38)$
 & $0.764_{\pm 0.004}(16)$
 & $0.853_{\pm 0.004}(3)$
 & $0.844_{\pm 0.038}(5)$
 & $0.441_{\pm 0.049}(46)$
 & $0.749_{\pm 0.014}(21)$
 & $0.725_{\pm 0.004}(26)$
 & $0.504_{\pm 0.034}(45)$
 & $0.708_{\pm 0.02}(28)$ \\
mammography & 
$0.869_{\pm 0.028}(13)$
 & $0.876_{\pm 0.004}(12)$
 & $0.853_{\pm 0.074}(18)$
 & $0.681_{\pm 0.024}(42)$
 & $0.76_{\pm 0.03}(35)$
 & $0.881_{\pm 0.005}(8)$
 & $0.848_{\pm 0.045}(21)$
 & $0.71_{\pm 0.023}(39)$
 & $0.812_{\pm 0.027}(30)$
 & $0.765_{\pm 0.036}(34)$
 & $0.784_{\pm 0.035}(33)$
 & $0.797_{\pm 0.008}(32)$ \\
shuttle & 
$1.0_{\pm 0.0}(1)$
 & $0.999_{\pm 0.0}(5)$
 & $0.974_{\pm 0.009}(31)$
 & $0.989_{\pm 0.004}(26)$
 & $1.0_{\pm 0.0}(1)$
 & $1.0_{\pm 0.0}(1)$
 & $0.998_{\pm 0.001}(9)$
 & $0.02_{\pm 0.006}(44)$
 & $0.853_{\pm 0.07}(34)$
 & $0.999_{\pm 0.0}(5)$
 & $0.072_{\pm 0.1}(43)$
 & $0.996_{\pm 0.0}(17)$ \\
skin & 
$0.984_{\pm 0.006}(4)$
 & $0.998_{\pm 0.0}(1)$
 & $0.436_{\pm 0.032}(38)$
 & $NAN$
 & $0.074_{\pm 0.011}(42)$
 & $0.991_{\pm 0.001}(2)$
 & $0.691_{\pm 0.096}(25)$
 & $0.534_{\pm 0.114}(33)$
 & $NAN$
 & $0.929_{\pm 0.015}(5)$
 & $0.383_{\pm 0.088}(40)$
 & $0.628_{\pm 0.002}(26)$ \\
smtp & 
$0.857_{\pm 0.037}(20)$
 & $0.933_{\pm 0.008}(4)$
 & $0.504_{\pm 0.094}(42)$
 & $0.906_{\pm 0.015}(11)$
 & $0.697_{\pm 0.11}(38)$
 & $0.935_{\pm 0.012}(3)$
 & $0.845_{\pm 0.044}(25)$
 & $0.587_{\pm 0.028}(40)$
 & $NAN$
 & $0.922_{\pm 0.005}(6)$
 & $0.551_{\pm 0.017}(41)$
 & $0.837_{\pm 0.015}(27)$ \\
\hline
Avg Ranking
 & 10.0
 & 6.36
 & 33.45
 & 31.6
 & 22.27
 & 6.36
 & 14.45
 & 37.18
 & 31.5
 & 20.11
 & 37.64
 & 18.91 \\
\midrule
Dataset 
& \cellcolor{green!25}CBLOF 
& \cellcolor{green!25}CD 
& \cellcolor{green!25}ECOD 
& \cellcolor{green!25}FB 
& \cellcolor{green!25}GMM 
& \cellcolor{green!25}HBOS 
& \cellcolor{green!25}IForest 
& \cellcolor{green!25}KDE 
& \cellcolor{green!25}LMDD 
& \cellcolor{green!25}LODA 
& \cellcolor{green!25}MCD 
& \cellcolor{green!25}OCSVM 
\\
\midrule
ALOI & 
$0.557_{\pm 0.001}(16)$
 & $0.517_{\pm 0.002}(37)$
 & $0.531_{\pm 0.001}(32)$
 & $0.765_{\pm 0.003}(1)$
 & $0.561_{\pm 0.001}(12)$
 & $0.53_{\pm 0.001}(33)$
 & $0.542_{\pm 0.002}(27)$
 & $0.563_{\pm 0.001}(10)$
 & $0.513_{\pm 0.004}(38)$
 & $0.486_{\pm 0.02}(44)$
 & $0.52_{\pm 0.003}(36)$
 & $0.551_{\pm 0.001}(20)$ \\
celeba & 
$0.781_{\pm 0.022}(6)$
 & $0.708_{\pm 0.005}(21)$
 & $0.757_{\pm 0.0}(15)$
 & $0.534_{\pm 0.016}(36)$
 & $0.807_{\pm 0.0}(1)$
 & $0.761_{\pm 0.001}(13)$
 & $0.718_{\pm 0.012}(19)$
 & $0.675_{\pm 0.002}(24)$
 & $0.688_{\pm NAN}(23)$
 & $0.661_{\pm 0.121}(28)$
 & $0.799_{\pm 0.042}(3)$
 & $0.79_{\pm 0.0}(4)$ \\
cover & 
$0.943_{\pm 0.005}(17)$
 & $0.744_{\pm 0.025}(31)$
 & $0.92_{\pm 0.001}(20)$
 & $0.989_{\pm 0.005}(2)$
 & $0.95_{\pm 0.001}(16)$
 & $0.72_{\pm 0.001}(32)$
 & $0.843_{\pm 0.011}(25)$
 & $0.956_{\pm 0.001}(14)$
 & $0.893_{\pm 0.048}(23)$
 & $0.94_{\pm 0.031}(18)$
 & $0.702_{\pm 0.001}(34)$
 & $0.963_{\pm 0.001}(13)$ \\
donors & 
$0.929_{\pm 0.006}(12)$
 & $0.504_{\pm 0.068}(36)$
 & $0.889_{\pm 0.0}(17)$
 & $0.99_{\pm 0.003}(8)$
 & $0.925_{\pm 0.0}(13)$
 & $0.797_{\pm 0.014}(24)$
 & $0.891_{\pm 0.012}(15)$
 & $0.975_{\pm 0.0}(9)$
 & $0.725_{\pm NAN}(27)$
 & $0.646_{\pm 0.318}(30)$
 & $0.822_{\pm 0.106}(21)$
 & $0.921_{\pm 0.0}(14)$ \\
fraud & 
$0.951_{\pm 0.006}(15)$
 & $0.949_{\pm 0.003}(21)$
 & $0.95_{\pm 0.0}(18)$
 & $0.821_{\pm 0.042}(35)$
 & $0.957_{\pm 0.0}(5)$
 & $0.951_{\pm 0.001}(15)$
 & $0.949_{\pm 0.002}(21)$
 & $0.959_{\pm 0.001}(3)$
 & $0.942_{\pm NAN}(26)$
 & $0.816_{\pm 0.168}(36)$
 & $0.922_{\pm 0.003}(31)$
 & $0.956_{\pm 0.0}(8)$ \\
http & 
$0.999_{\pm 0.0}(6)$
 & $0.994_{\pm 0.0}(23)$
 & $0.979_{\pm 0.0}(29)$
 & $0.897_{\pm 0.006}(30)$
 & $0.999_{\pm 0.0}(6)$
 & $0.993_{\pm 0.003}(24)$
 & $0.992_{\pm 0.003}(26)$
 & $1.0_{\pm 0.0}(1)$
 & $0.999_{\pm 0.0}(6)$
 & $0.179_{\pm 0.225}(40)$
 & $0.999_{\pm 0.0}(6)$
 & $1.0_{\pm 0.0}(1)$ \\
magic.gamma & 
$0.756_{\pm 0.01}(20)$
 & $0.738_{\pm 0.001}(24)$
 & $0.637_{\pm 0.001}(37)$
 & $0.84_{\pm 0.003}(7)$
 & $0.804_{\pm 0.001}(11)$
 & $0.745_{\pm 0.004}(22)$
 & $0.77_{\pm 0.012}(14)$
 & $0.763_{\pm 0.001}(17)$
 & $0.628_{\pm 0.007}(39)$
 & $0.705_{\pm 0.016}(29)$
 & $0.738_{\pm 0.004}(24)$
 & $0.743_{\pm 0.001}(23)$ \\
mammography & 
$0.844_{\pm 0.017}(23)$
 & $0.823_{\pm 0.007}(26)$
 & $0.906_{\pm 0.002}(1)$
 & $0.845_{\pm 0.012}(22)$
 & $0.878_{\pm 0.002}(9)$
 & $0.844_{\pm 0.006}(23)$
 & $0.877_{\pm 0.012}(11)$
 & $0.878_{\pm 0.003}(9)$
 & $0.85_{\pm 0.018}(20)$
 & $0.9_{\pm 0.006}(2)$
 & $0.723_{\pm 0.026}(37)$
 & $0.885_{\pm 0.003}(4)$ \\
shuttle & 
$0.997_{\pm 0.001}(11)$
 & $0.76_{\pm 0.02}(35)$
 & $0.993_{\pm 0.0}(21)$
 & $0.873_{\pm 0.085}(33)$
 & $0.994_{\pm 0.001}(20)$
 & $0.988_{\pm 0.002}(27)$
 & $0.997_{\pm 0.001}(11)$
 & $0.997_{\pm 0.0}(11)$
 & $0.984_{\pm 0.007}(29)$
 & $0.683_{\pm 0.365}(37)$
 & $0.99_{\pm 0.001}(25)$
 & $0.996_{\pm 0.0}(17)$ \\
skin & 
$0.924_{\pm 0.012}(6)$
 & $0.734_{\pm 0.002}(24)$
 & $0.489_{\pm 0.001}(36)$
 & $0.852_{\pm 0.014}(15)$
 & $0.888_{\pm 0.001}(13)$
 & $0.77_{\pm 0.001}(22)$
 & $0.89_{\pm 0.005}(12)$
 & $0.891_{\pm 0.001}(11)$
 & $0.42_{\pm 0.06}(39)$
 & $0.742_{\pm 0.057}(23)$
 & $0.884_{\pm 0.001}(14)$
 & $0.903_{\pm 0.001}(10)$ \\
smtp & 
$0.892_{\pm 0.027}(14)$
 & $0.784_{\pm 0.001}(35)$
 & $0.88_{\pm 0.0}(17)$
 & $0.829_{\pm 0.032}(28)$
 & $0.815_{\pm 0.001}(29)$
 & $0.795_{\pm 0.007}(33)$
 & $0.907_{\pm 0.009}(10)$
 & $0.881_{\pm 0.001}(16)$
 & $0.795_{\pm 0.073}(33)$
 & $0.735_{\pm 0.019}(36)$
 & $0.95_{\pm 0.0}(1)$
 & $0.854_{\pm 0.001}(22)$ \\
\hline
Avg Ranking
 & 13.27
 & 28.45
 & 22.09
 & 19.73
 & 12.27
 & 24.36
 & 17.36
 & 11.36
 & 27.55
 & 29.36
 & 21.09
 & 12.36 \\
\midrule
Dataset 
& \cellcolor{green!25}QMCD 
& \cellcolor{green!25}Sampling
& \cellcolor{purple!25}ABOD 
& \cellcolor{purple!25}COF 
& \cellcolor{purple!25}INNE 
& \cellcolor{purple!25}KNN 
& \cellcolor{purple!25}KPCA
& \cellcolor{purple!25}LOF 
& \cellcolor{purple!25}PCA 

\\
\midrule
ALOI & 
$0.526_{\pm 0.001}(35)$
 & $0.553_{\pm 0.004}(18)$
 & $0.728_{\pm 0.002}(4)$
 & $NAN$
 & $0.558_{\pm 0.002}(15)$
 & $0.671_{\pm 0.002}(6)$
 & $NAN$
 & $0.731_{\pm 0.002}(3)$
 & $0.549_{\pm 0.001}(22)$ \\
celeba & 
$0.5_{\pm 0.0}(38)$
 & $0.787_{\pm 0.032}(5)$
 & $0.478_{\pm 0.004}(40)$
 & $NAN$
 & $0.755_{\pm 0.003}(16)$
 & $0.589_{\pm 0.001}(33)$
 & $NAN$
 & $0.443_{\pm 0.005}(41)$
 & $0.771_{\pm 0.0}(10)$ \\
cover & 
$0.82_{\pm 0.001}(28)$
 & $0.911_{\pm 0.041}(21)$
 & $0.61_{\pm 0.0}(38)$
 & $NAN$
 & $0.951_{\pm 0.003}(15)$
 & $0.627_{\pm 0.0}(37)$
 & $NAN$
 & $0.503_{\pm 0.001}(41)$
 & $0.923_{\pm 0.0}(19)$ \\
donors & 
$0.724_{\pm 0.004}(28)$
 & $0.857_{\pm 0.042}(19)$
 & $0.441_{\pm 0.002}(39)$
 & $NAN$
 & $0.594_{\pm 0.027}(32)$
 & $0.592_{\pm 0.0}(33)$
 & $NAN$
 & $0.546_{\pm 0.003}(35)$
 & $0.746_{\pm 0.0}(26)$ \\
fraud & 
$0.955_{\pm 0.001}(10)$
 & $0.95_{\pm 0.006}(18)$
 & $0.849_{\pm 0.001}(34)$
 & $NAN$
 & $0.954_{\pm 0.004}(13)$
 & $0.921_{\pm 0.001}(32)$
 & $NAN$
 & $0.487_{\pm 0.002}(42)$
 & $0.951_{\pm 0.0}(15)$ \\
http & 
$0.997_{\pm 0.0}(17)$
 & $0.999_{\pm 0.0}(6)$
 & $0.731_{\pm 0.0}(34)$
 & $NAN$
 & $0.997_{\pm 0.003}(17)$
 & $0.193_{\pm 0.001}(39)$
 & $NAN$
 & $0.397_{\pm 0.002}(38)$
 & $0.995_{\pm 0.0}(21)$ \\
magic.gamma & 
$0.71_{\pm 0.006}(27)$
 & $0.759_{\pm 0.017}(18)$
 & $0.758_{\pm 0.002}(19)$
 & $0.619_{\pm 0.005}(40)$
 & $0.695_{\pm 0.011}(31)$
 & $0.771_{\pm 0.001}(13)$
 & $0.53_{\pm 0.008}(44)$
 & $0.661_{\pm 0.004}(35)$
 & $0.642_{\pm 0.001}(36)$ \\
mammography & 
$0.721_{\pm 0.013}(38)$
 & $0.864_{\pm 0.014}(14)$
 & $0.514_{\pm 0.007}(44)$
 & $0.69_{\pm 0.005}(40)$
 & $0.822_{\pm 0.011}(28)$
 & $0.823_{\pm 0.004}(26)$
 & $0.43_{\pm 0.034}(46)$
 & $0.664_{\pm 0.006}(43)$
 & $0.885_{\pm 0.005}(4)$ \\
shuttle & 
$0.72_{\pm 0.002}(36)$
 & $0.997_{\pm 0.001}(11)$
 & $0.496_{\pm 0.006}(42)$
 & $NAN$
 & $0.942_{\pm 0.033}(32)$
 & $0.499_{\pm 0.012}(41)$
 & $NAN$
 & $0.551_{\pm 0.001}(39)$
 & $0.988_{\pm 0.0}(27)$ \\
skin & 
$0.624_{\pm 0.004}(27)$
 & $0.906_{\pm 0.01}(9)$
 & $0.494_{\pm 0.001}(35)$
 & $NAN$
 & $0.461_{\pm 0.086}(37)$
 & $0.537_{\pm 0.001}(32)$
 & $NAN$
 & $0.539_{\pm 0.001}(31)$
 & $0.336_{\pm 0.002}(41)$ \\
smtp & 
$0.723_{\pm 0.032}(37)$
 & $0.912_{\pm 0.022}(8)$
 & $0.874_{\pm 0.003}(18)$
 & $NAN$
 & $0.918_{\pm 0.005}(7)$
 & $0.897_{\pm 0.015}(13)$
 & $NAN$
 & $0.87_{\pm 0.025}(19)$
 & $0.807_{\pm 0.002}(31)$ \\
\hline
Avg Ranking
 & 29.18
 & 13.36
 & 31.55
 & 40.0
 & 22.09
 & 27.73
 & 45.0
 & 33.36
 & 22.91 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
 Dataset 
& \cellcolor{orange!25}TCCM (Ours) 
% & \cellcolor{orange!25}FlowTrajectory 
& \cellcolor{orange!25}AE 
& \cellcolor{orange!25}AE-1SVM 
& \cellcolor{orange!25}ALAD
& \cellcolor{orange!25}AnoGAN
& \cellcolor{orange!25}DAGMM 
& \cellcolor{orange!25}DeepSVDD 
& \cellcolor{orange!25}DIF
& \cellcolor{orange!25}DROCC 
& \cellcolor{orange!25}DTE-Cat
& \cellcolor{orange!25}DTE-DDPM
& \cellcolor{orange!25}DTE-Gaussian
 \\
\midrule
ALOI & 
$0.085_{\pm 0.005}(11)$
 & $0.077_{\pm 0.001}(15)$
 & $0.075_{\pm 0.002}(16)$
 & $0.061_{\pm 0.001}(40)$
 & $0.068_{\pm 0.001}(29)$
 & $0.061_{\pm 0.003}(40)$
 & $0.072_{\pm 0.002}(20)$
 & $0.079_{\pm 0.003}(14)$
 & $0.059_{\pm 0.0}(44)$
 & $0.066_{\pm 0.001}(31)$
 & $0.069_{\pm 0.001}(27)$
 & $0.099_{\pm 0.003}(8)$ \\
celeba & 
$0.136_{\pm 0.039}(16)$
 & $0.106_{\pm 0.013}(21)$
 & $0.199_{\pm 0.002}(2)$
 & $0.046_{\pm 0.002}(37)$
 & $0.144_{\pm 0.026}(13)$
 & $0.066_{\pm 0.028}(33)$
 & $0.141_{\pm 0.065}(14)$
 & $0.088_{\pm 0.008}(28)$
 & $0.044_{\pm 0.0}(38)$
 & $0.135_{\pm 0.017}(17)$
 & $0.095_{\pm 0.006}(25)$
 & $0.084_{\pm 0.012}(29)$ \\
cover & 
$0.835_{\pm 0.028}(3)$
 & $0.477_{\pm 0.135}(10)$
 & $0.393_{\pm 0.012}(12)$
 & $0.021_{\pm 0.002}(40)$
 & $0.072_{\pm 0.039}(30)$
 & $0.124_{\pm 0.081}(25)$
 & $0.138_{\pm 0.15}(24)$
 & $0.494_{\pm 0.075}(9)$
 & $0.019_{\pm 0.0}(42)$
 & $0.721_{\pm 0.028}(8)$
 & $0.045_{\pm 0.005}(33)$
 & $0.824_{\pm 0.024}(4)$ \\
donors & 
$0.96_{\pm 0.056}(6)$
 & $0.474_{\pm 0.055}(12)$
 & $0.122_{\pm 0.008}(36)$
 & $0.141_{\pm 0.012}(35)$
 & $0.215_{\pm 0.165}(30)$
 & $0.34_{\pm 0.214}(19)$
 & $0.317_{\pm 0.101}(22)$
 & $0.328_{\pm 0.026}(20)$
 & $0.112_{\pm 0.0}(38)$
 & $0.666_{\pm 0.054}(10)$
 & $0.293_{\pm 0.018}(26)$
 & $0.986_{\pm 0.01}(3)$ \\
fraud & 
$0.66_{\pm 0.132}(5)$
 & $0.627_{\pm 0.029}(8)$
 & $0.345_{\pm 0.014}(21)$
 & $0.006_{\pm 0.0}(39)$
 & $0.29_{\pm 0.016}(25)$
 & $0.053_{\pm 0.089}(35)$
 & $0.25_{\pm 0.095}(29)$
 & $0.538_{\pm 0.026}(13)$
 & $0.003_{\pm 0.0}(42)$
 & $0.742_{\pm 0.007}(2)$
 & $0.723_{\pm 0.009}(3)$
 & $0.743_{\pm 0.017}(1)$ \\
http & 
$0.99_{\pm 0.015}(5)$
 & $0.875_{\pm 0.073}(15)$
 & $0.418_{\pm 0.467}(28)$
 & $0.039_{\pm 0.035}(33)$
 & $0.9_{\pm 0.017}(13)$
 & $0.456_{\pm 0.212}(27)$
 & $0.817_{\pm 0.137}(17)$
 & $0.515_{\pm 0.003}(25)$
 & $0.008_{\pm 0.0}(41)$
 & $0.579_{\pm 0.022}(22)$
 & $0.4_{\pm 0.255}(29)$
 & $0.102_{\pm 0.056}(31)$ \\
magic.gamma & 
$0.864_{\pm 0.008}(8)$
 & $0.856_{\pm 0.006}(10)$
 & $0.745_{\pm 0.003}(31)$
 & $0.567_{\pm 0.014}(43)$
 & $0.73_{\pm 0.04}(33)$
 & $0.669_{\pm 0.065}(38)$
 & $0.729_{\pm 0.029}(34)$
 & $0.81_{\pm 0.004}(14)$
 & $0.829_{\pm 0.008}(12)$
 & $0.895_{\pm 0.001}(1)$
 & $0.737_{\pm 0.006}(32)$
 & $0.887_{\pm 0.005}(2)$ \\
mammography & 
$0.439_{\pm 0.04}(6)$
 & $0.418_{\pm 0.089}(10)$
 & $0.35_{\pm 0.108}(19)$
 & $0.054_{\pm 0.018}(44)$
 & $0.477_{\pm 0.046}(2)$
 & $0.426_{\pm 0.073}(7)$
 & $0.345_{\pm 0.073}(23)$
 & $0.361_{\pm 0.023}(17)$
 & $0.251_{\pm 0.033}(31)$
 & $0.37_{\pm 0.038}(16)$
 & $0.134_{\pm 0.009}(41)$
 & $0.36_{\pm 0.039}(18)$ \\
shuttle & 
$0.99_{\pm 0.002}(5)$
 & $0.974_{\pm 0.005}(14)$
 & $0.957_{\pm 0.006}(23)$
 & $0.311_{\pm 0.07}(38)$
 & $0.967_{\pm 0.009}(16)$
 & $0.894_{\pm 0.089}(31)$
 & $0.959_{\pm 0.009}(22)$
 & $0.98_{\pm 0.003}(10)$
 & $0.133_{\pm 0.0}(42)$
 & $0.938_{\pm 0.006}(29)$
 & $0.969_{\pm 0.006}(15)$
 & $0.996_{\pm 0.002}(2)$ \\
skin & 
$0.732_{\pm 0.119}(6)$
 & $0.635_{\pm 0.111}(17)$
 & $0.358_{\pm 0.002}(32)$
 & $0.377_{\pm 0.039}(28)$
 & $0.43_{\pm 0.076}(26)$
 & $0.587_{\pm 0.083}(19)$
 & $0.392_{\pm 0.084}(27)$
 & $0.549_{\pm 0.004}(21)$
 & $0.716_{\pm 0.008}(8)$
 & $0.698_{\pm 0.004}(11)$
 & $0.719_{\pm 0.01}(7)$
 & $0.972_{\pm 0.003}(3)$ \\
smtp & 
$0.507_{\pm 0.102}(8)$
 & $0.462_{\pm 0.122}(13)$
 & $0.467_{\pm 0.045}(12)$
 & $0.007_{\pm 0.005}(37)$
 & $0.33_{\pm 0.095}(22)$
 & $0.214_{\pm 0.214}(23)$
 & $0.41_{\pm 0.082}(20)$
 & $0.616_{\pm 0.064}(4)$
 & $0.001_{\pm 0.0}(40)$
 & $0.471_{\pm 0.042}(11)$
 & $0.143_{\pm 0.143}(26)$
 & $0.102_{\pm 0.092}(28)$ \\
\hline
Avg Ranking
 & 7.18
 & 13.18
 & 21.09
 & 37.64
 & 21.73
 & 27.0
 & 22.91
 & 15.91
 & 34.36
 & 14.36
 & 24.0
 & 11.73 \\
 
\midrule
Dataset 
& \cellcolor{orange!25}DTE-IG 
& \cellcolor{orange!25}DTE-NP 
& \cellcolor{orange!25}GANomaly
& \cellcolor{orange!25}GOAD 
& \cellcolor{orange!25}ICL 
& \cellcolor{orange!25}LUNAR 
& \cellcolor{orange!25}MCM 
& \cellcolor{orange!25}MO\_GAAL 
& \cellcolor{orange!25}PlanarFlow 
& \cellcolor{orange!25}SLAD 
& \cellcolor{orange!25}SO\_GAAL 
& \cellcolor{orange!25}VAE
\\
\midrule
ALOI & 
$0.087_{\pm 0.004}(9)$
 & $0.133_{\pm 0.002}(5)$
 & $0.086_{\pm 0.007}(10)$
 & $0.064_{\pm 0.002}(35)$
 & $0.082_{\pm 0.003}(12)$
 & $0.219_{\pm 0.004}(1)$
 & $0.075_{\pm 0.003}(16)$
 & $0.069_{\pm 0.002}(27)$
 & $0.06_{\pm 0.003}(43)$
 & $0.072_{\pm 0.001}(20)$
 & $0.068_{\pm 0.001}(29)$
 & $0.072_{\pm 0.001}(20)$ \\
celeba & 
$0.14_{\pm 0.059}(15)$
 & $0.09_{\pm 0.001}(26)$
 & $0.033_{\pm 0.004}(42)$
 & $NAN$
 & $0.1_{\pm 0.008}(23)$
 & $0.068_{\pm 0.001}(31)$
 & $0.132_{\pm 0.016}(19)$
 & $0.071_{\pm 0.011}(30)$
 & $NAN$
 & $0.067_{\pm 0.003}(32)$
 & $0.048_{\pm 0.002}(36)$
 & $0.197_{\pm 0.001}(3)$ \\
cover & 
$0.891_{\pm 0.013}(2)$
 & $0.814_{\pm 0.009}(6)$
 & $0.196_{\pm 0.37}(18)$
 & $NAN$
 & $0.414_{\pm 0.209}(11)$
 & $0.903_{\pm 0.009}(1)$
 & $0.098_{\pm 0.065}(27)$
 & $0.026_{\pm 0.001}(38)$
 & $NAN$
 & $0.073_{\pm 0.009}(29)$
 & $0.021_{\pm 0.001}(40)$
 & $0.283_{\pm 0.003}(14)$ \\
donors & 
$0.566_{\pm 0.301}(11)$
 & $0.984_{\pm 0.001}(5)$
 & $0.362_{\pm 0.261}(18)$
 & $NAN$
 & $0.995_{\pm 0.003}(2)$
 & $0.999_{\pm 0.0}(1)$
 & $0.956_{\pm 0.03}(7)$
 & $0.059_{\pm 0.001}(41)$
 & $NAN$
 & $NAN$
 & $0.081_{\pm 0.019}(40)$
 & $0.281_{\pm 0.046}(27)$ \\
fraud & 
$0.636_{\pm 0.073}(7)$
 & $0.373_{\pm 0.012}(17)$
 & $0.521_{\pm 0.173}(14)$
 & $NAN$
 & $0.638_{\pm 0.035}(6)$
 & $0.573_{\pm 0.029}(12)$
 & $0.693_{\pm 0.044}(4)$
 & $0.008_{\pm 0.0}(38)$
 & $NAN$
 & $0.349_{\pm 0.033}(19)$
 & $0.004_{\pm 0.0}(40)$
 & $0.273_{\pm 0.008}(26)$ \\
http & 
$0.995_{\pm 0.005}(3)$
 & $0.995_{\pm 0.001}(3)$
 & $0.021_{\pm 0.014}(34)$
 & $NAN$
 & $0.961_{\pm 0.057}(6)$
 & $0.821_{\pm 0.248}(16)$
 & $0.78_{\pm 0.222}(18)$
 & $0.009_{\pm 0.002}(40)$
 & $NAN$
 & $NAN$
 & $0.015_{\pm 0.003}(35)$
 & $0.911_{\pm 0.004}(9)$ \\
magic.gamma & 
$0.876_{\pm 0.017}(3)$
 & $0.863_{\pm 0.001}(9)$
 & $0.647_{\pm 0.016}(41)$
 & $0.691_{\pm 0.009}(36)$
 & $0.819_{\pm 0.005}(13)$
 & $0.876_{\pm 0.003}(3)$
 & $0.872_{\pm 0.031}(5)$
 & $0.522_{\pm 0.05}(46)$
 & $0.798_{\pm 0.009}(19)$
 & $0.779_{\pm 0.004}(23)$
 & $0.539_{\pm 0.029}(45)$
 & $0.764_{\pm 0.012}(26)$ \\
mammography & 
$0.347_{\pm 0.08}(21)$
 & $0.419_{\pm 0.025}(9)$
 & $0.339_{\pm 0.219}(24)$
 & $0.279_{\pm 0.025}(26)$
 & $0.182_{\pm 0.028}(36)$
 & $0.459_{\pm 0.019}(3)$
 & $0.346_{\pm 0.124}(22)$
 & $0.26_{\pm 0.052}(28)$
 & $0.169_{\pm 0.056}(38)$
 & $0.203_{\pm 0.064}(34)$
 & $0.182_{\pm 0.02}(36)$
 & $0.375_{\pm 0.025}(14)$ \\
shuttle & 
$0.996_{\pm 0.002}(2)$
 & $0.989_{\pm 0.002}(6)$
 & $0.945_{\pm 0.043}(27)$
 & $0.952_{\pm 0.009}(24)$
 & $0.996_{\pm 0.003}(2)$
 & $0.997_{\pm 0.002}(1)$
 & $0.966_{\pm 0.004}(18)$
 & $0.074_{\pm 0.005}(44)$
 & $0.499_{\pm 0.128}(35)$
 & $0.98_{\pm 0.004}(10)$
 & $0.077_{\pm 0.015}(43)$
 & $0.962_{\pm 0.005}(21)$ \\
skin & 
$0.95_{\pm 0.023}(4)$
 & $0.996_{\pm 0.001}(1)$
 & $0.295_{\pm 0.016}(40)$
 & $NAN$
 & $0.314_{\pm 0.018}(36)$
 & $0.975_{\pm 0.001}(2)$
 & $0.469_{\pm 0.12}(24)$
 & $0.345_{\pm 0.072}(33)$
 & $NAN$
 & $0.854_{\pm 0.01}(5)$
 & $0.293_{\pm 0.039}(41)$
 & $0.373_{\pm 0.001}(29)$ \\
smtp & 
$0.07_{\pm 0.084}(30)$
 & $0.553_{\pm 0.05}(6)$
 & $0.001_{\pm 0.0}(40)$
 & $0.454_{\pm 0.053}(15)$
 & $0.042_{\pm 0.04}(31)$
 & $0.662_{\pm 0.009}(1)$
 & $0.454_{\pm 0.055}(15)$
 & $0.001_{\pm 0.0}(40)$
 & $NAN$
 & $0.473_{\pm 0.049}(10)$
 & $0.001_{\pm 0.0}(40)$
 & $0.46_{\pm 0.054}(14)$ \\
\hline
Avg Ranking
 & 9.73
 & 8.45
 & 28.0
 & 27.2
 & 16.18
 & 6.55
 & 15.91
 & 36.82
 & 33.75
 & 20.22
 & 38.64
 & 18.45 \\
 
\midrule
Dataset 
& \cellcolor{green!25}CBLOF 
& \cellcolor{green!25}CD 
& \cellcolor{green!25}ECOD 
& \cellcolor{green!25}FB 
& \cellcolor{green!25}GMM 
& \cellcolor{green!25}HBOS 
& \cellcolor{green!25}IForest 
& \cellcolor{green!25}KDE 
& \cellcolor{green!25}LMDD 
& \cellcolor{green!25}LODA 
& \cellcolor{green!25}MCD 
& \cellcolor{green!25}OCSVM 
\\
\midrule
ALOI & 
$0.072_{\pm 0.001}(20)$
 & $0.065_{\pm 0.0}(32)$
 & $0.064_{\pm 0.0}(35)$
 & $0.17_{\pm 0.006}(2)$
 & $0.074_{\pm 0.001}(19)$
 & $0.065_{\pm 0.0}(32)$
 & $0.065_{\pm 0.0}(32)$
 & $0.102_{\pm 0.002}(7)$
 & $0.064_{\pm 0.001}(35)$
 & $0.061_{\pm 0.004}(40)$
 & $0.063_{\pm 0.002}(38)$
 & $0.075_{\pm 0.001}(16)$ \\
celeba & 
$0.17_{\pm 0.05}(7)$
 & $0.097_{\pm 0.002}(24)$
 & $0.171_{\pm 0.001}(6)$
 & $0.049_{\pm 0.003}(35)$
 & $0.166_{\pm 0.001}(9)$
 & $0.17_{\pm 0.001}(7)$
 & $0.134_{\pm 0.008}(18)$
 & $0.089_{\pm 0.001}(27)$
 & $0.15_{\pm NAN}(11)$
 & $0.113_{\pm 0.066}(20)$
 & $0.149_{\pm 0.046}(12)$
 & $0.203_{\pm 0.001}(1)$ \\
cover & 
$0.168_{\pm 0.022}(21)$
 & $0.038_{\pm 0.005}(34)$
 & $0.187_{\pm 0.002}(20)$
 & $0.818_{\pm 0.09}(5)$
 & $0.197_{\pm 0.003}(17)$
 & $0.051_{\pm 0.001}(32)$
 & $0.081_{\pm 0.012}(28)$
 & $0.359_{\pm 0.006}(13)$
 & $0.155_{\pm 0.082}(22)$
 & $0.208_{\pm 0.114}(16)$
 & $0.031_{\pm 0.0}(36)$
 & $0.223_{\pm 0.004}(15)$ \\
donors & 
$0.447_{\pm 0.02}(13)$
 & $0.114_{\pm 0.016}(37)$
 & $0.414_{\pm 0.001}(16)$
 & $0.919_{\pm 0.041}(8)$
 & $0.432_{\pm 0.001}(14)$
 & $0.3_{\pm 0.038}(25)$
 & $0.397_{\pm 0.027}(17)$
 & $0.713_{\pm 0.003}(9)$
 & $0.28_{\pm NAN}(28)$
 & $0.309_{\pm 0.28}(24)$
 & $0.31_{\pm 0.122}(23)$
 & $0.428_{\pm 0.001}(15)$ \\
fraud & 
$0.257_{\pm 0.008}(28)$
 & $0.242_{\pm 0.042}(30)$
 & $0.331_{\pm 0.006}(22)$
 & $0.016_{\pm 0.004}(37)$
 & $0.587_{\pm 0.015}(11)$
 & $0.349_{\pm 0.018}(19)$
 & $0.208_{\pm 0.055}(33)$
 & $0.389_{\pm 0.012}(16)$
 & $0.321_{\pm NAN}(23)$
 & $0.311_{\pm 0.126}(24)$
 & $0.601_{\pm 0.022}(10)$
 & $0.352_{\pm 0.01}(18)$ \\
http & 
$0.902_{\pm 0.002}(12)$
 & $0.551_{\pm 0.003}(24)$
 & $0.252_{\pm 0.001}(30)$
 & $0.069_{\pm 0.004}(32)$
 & $0.911_{\pm 0.003}(9)$
 & $0.562_{\pm 0.159}(23)$
 & $0.493_{\pm 0.12}(26)$
 & $0.997_{\pm 0.003}(2)$
 & $0.908_{\pm 0.006}(11)$
 & $0.01_{\pm 0.003}(39)$
 & $0.918_{\pm 0.005}(7)$
 & $0.998_{\pm 0.002}(1)$ \\
magic.gamma & 
$0.798_{\pm 0.007}(19)$
 & $0.755_{\pm 0.002}(28)$
 & $0.68_{\pm 0.002}(37)$
 & $0.868_{\pm 0.002}(7)$
 & $0.834_{\pm 0.001}(11)$
 & $0.773_{\pm 0.002}(24)$
 & $0.802_{\pm 0.008}(17)$
 & $0.809_{\pm 0.001}(15)$
 & $0.668_{\pm 0.016}(39)$
 & $0.758_{\pm 0.012}(27)$
 & $0.772_{\pm 0.003}(25)$
 & $0.791_{\pm 0.001}(21)$ \\
mammography & 
$0.348_{\pm 0.015}(20)$
 & $0.193_{\pm 0.01}(35)$
 & $0.549_{\pm 0.008}(1)$
 & $0.257_{\pm 0.025}(29)$
 & $0.404_{\pm 0.021}(11)$
 & $0.209_{\pm 0.005}(33)$
 & $0.373_{\pm 0.071}(15)$
 & $0.425_{\pm 0.018}(8)$
 & $0.458_{\pm 0.013}(4)$
 & $0.445_{\pm 0.044}(5)$
 & $0.08_{\pm 0.012}(43)$
 & $0.403_{\pm 0.016}(12)$ \\
shuttle & 
$0.965_{\pm 0.005}(19)$
 & $0.456_{\pm 0.028}(37)$
 & $0.95_{\pm 0.003}(26)$
 & $0.478_{\pm 0.274}(36)$
 & $0.967_{\pm 0.005}(16)$
 & $0.976_{\pm 0.003}(12)$
 & $0.985_{\pm 0.007}(7)$
 & $0.981_{\pm 0.003}(8)$
 & $0.952_{\pm 0.014}(24)$
 & $0.5_{\pm 0.336}(34)$
 & $0.905_{\pm 0.006}(30)$
 & $0.975_{\pm 0.002}(13)$ \\
skin & 
$0.712_{\pm 0.034}(9)$
 & $0.448_{\pm 0.002}(25)$
 & $0.303_{\pm 0.0}(37)$
 & $0.578_{\pm 0.018}(20)$
 & $0.645_{\pm 0.001}(15)$
 & $0.534_{\pm 0.002}(22)$
 & $0.638_{\pm 0.008}(16)$
 & $0.65_{\pm 0.002}(14)$
 & $0.297_{\pm 0.032}(39)$
 & $0.515_{\pm 0.075}(23)$
 & $0.625_{\pm 0.002}(18)$
 & $0.664_{\pm 0.001}(13)$ \\
smtp & 
$0.453_{\pm 0.061}(18)$
 & $0.16_{\pm 0.055}(25)$
 & $0.585_{\pm 0.037}(5)$
 & $0.003_{\pm 0.0}(38)$
 & $0.367_{\pm 0.041}(21)$
 & $0.009_{\pm 0.001}(35)$
 & $0.009_{\pm 0.001}(35)$
 & $0.633_{\pm 0.051}(3)$
 & $0.183_{\pm 0.165}(24)$
 & $0.086_{\pm 0.053}(29)$
 & $0.01_{\pm 0.0}(34)$
 & $0.636_{\pm 0.047}(2)$ \\
\hline
Avg Ranking
 & 16.91
 & 30.09
 & 21.36
 & 22.64
 & 13.91
 & 24.0
 & 22.18
 & 11.09
 & 23.64
 & 25.55
 & 25.09
 & 11.55 \\
 
\midrule
Dataset 
& \cellcolor{green!25}QMCD 
& \cellcolor{green!25}Sampling
& \cellcolor{purple!25}ABOD 
& \cellcolor{purple!25}COF 
& \cellcolor{purple!25}INNE 
& \cellcolor{purple!25}KNN 
& \cellcolor{purple!25}KPCA
& \cellcolor{purple!25}LOF 
& \cellcolor{purple!25}PCA 

\\
\midrule
ALOI & 
$0.062_{\pm 0.0}(39)$
 & $0.071_{\pm 0.001}(25)$
 & $0.158_{\pm 0.001}(3)$
 & $NAN$
 & $0.072_{\pm 0.001}(20)$
 & $0.115_{\pm 0.002}(6)$
 & $NAN$
 & $0.142_{\pm 0.002}(4)$
 & $0.07_{\pm 0.001}(26)$ \\
celeba & 
$0.044_{\pm 0.0}(38)$
 & $0.181_{\pm 0.031}(4)$
 & $0.041_{\pm 0.0}(40)$
 & $NAN$
 & $0.106_{\pm 0.004}(21)$
 & $0.064_{\pm 0.0}(34)$
 & $NAN$
 & $0.038_{\pm 0.001}(41)$
 & $0.181_{\pm 0.001}(4)$ \\
cover & 
$0.071_{\pm 0.001}(31)$
 & $0.144_{\pm 0.03}(23)$
 & $0.028_{\pm 0.0}(37)$
 & $NAN$
 & $0.189_{\pm 0.007}(19)$
 & $0.033_{\pm 0.0}(35)$
 & $NAN$
 & $0.022_{\pm 0.0}(39)$
 & $0.117_{\pm 0.001}(26)$ \\
donors & 
$0.169_{\pm 0.002}(31)$
 & $0.319_{\pm 0.063}(21)$
 & $0.101_{\pm 0.0}(39)$
 & $NAN$
 & $0.143_{\pm 0.007}(34)$
 & $0.157_{\pm 0.0}(32)$
 & $NAN$
 & $0.145_{\pm 0.002}(33)$
 & $0.224_{\pm 0.0}(29)$ \\
fraud & 
$0.416_{\pm 0.021}(15)$
 & $0.268_{\pm 0.009}(27)$
 & $0.02_{\pm 0.0}(36)$
 & $NAN$
 & $0.219_{\pm 0.111}(32)$
 & $0.08_{\pm 0.001}(34)$
 & $NAN$
 & $0.004_{\pm 0.0}(40)$
 & $0.228_{\pm 0.003}(31)$ \\
http & 
$0.708_{\pm 0.014}(20)$
 & $0.893_{\pm 0.002}(14)$
 & $0.014_{\pm 0.0}(36)$
 & $NAN$
 & $0.747_{\pm 0.207}(19)$
 & $0.014_{\pm 0.0}(36)$
 & $NAN$
 & $0.012_{\pm 0.0}(38)$
 & $0.602_{\pm 0.003}(21)$ \\
magic.gamma & 
$0.749_{\pm 0.006}(30)$
 & $0.8_{\pm 0.009}(18)$
 & $0.788_{\pm 0.002}(22)$
 & $0.635_{\pm 0.005}(42)$
 & $0.753_{\pm 0.008}(29)$
 & $0.808_{\pm 0.001}(16)$
 & $0.56_{\pm 0.006}(44)$
 & $0.657_{\pm 0.005}(40)$
 & $0.703_{\pm 0.001}(35)$ \\
mammography & 
$0.14_{\pm 0.005}(40)$
 & $0.378_{\pm 0.056}(13)$
 & $0.043_{\pm 0.001}(45)$
 & $0.11_{\pm 0.003}(42)$
 & $0.254_{\pm 0.02}(30)$
 & $0.23_{\pm 0.013}(32)$
 & $0.038_{\pm 0.002}(46)$
 & $0.143_{\pm 0.007}(39)$
 & $0.271_{\pm 0.006}(27)$ \\
shuttle & 
$0.684_{\pm 0.014}(32)$
 & $0.965_{\pm 0.007}(19)$
 & $0.171_{\pm 0.002}(41)$
 & $NAN$
 & $0.633_{\pm 0.12}(33)$
 & $0.203_{\pm 0.002}(40)$
 & $NAN$
 & $0.211_{\pm 0.002}(39)$
 & $0.942_{\pm 0.004}(28)$ \\
skin & 
$0.366_{\pm 0.002}(30)$
 & $0.702_{\pm 0.017}(10)$
 & $0.342_{\pm 0.0}(34)$
 & $NAN$
 & $0.298_{\pm 0.031}(38)$
 & $0.332_{\pm 0.0}(35)$
 & $NAN$
 & $0.359_{\pm 0.001}(31)$
 & $0.253_{\pm 0.001}(42)$ \\
smtp & 
$0.022_{\pm 0.008}(32)$
 & $0.451_{\pm 0.052}(19)$
 & $0.002_{\pm 0.0}(39)$
 & $NAN$
 & $0.488_{\pm 0.113}(9)$
 & $0.105_{\pm 0.014}(27)$
 & $NAN$
 & $0.017_{\pm 0.01}(33)$
 & $0.454_{\pm 0.054}(15)$ \\
\hline
Avg Ranking
 & 30.73
 & 17.55
 & 33.82
 & 42.0
 & 25.82
 & 29.73
 & 45.0
 & 34.27
 & 25.82 \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
 Dataset 
& \cellcolor{orange!25}TCCM (Ours) 
% & \cellcolor{orange!25}FlowTrajectory 
& \cellcolor{orange!25}AE 
& \cellcolor{orange!25}AE-1SVM 
& \cellcolor{orange!25}ALAD
& \cellcolor{orange!25}AnoGAN
& \cellcolor{orange!25}DAGMM 
& \cellcolor{orange!25}DeepSVDD 
& \cellcolor{orange!25}DIF
& \cellcolor{orange!25}DROCC 
& \cellcolor{orange!25}DTE-Cat
& \cellcolor{orange!25}DTE-DDPM
& \cellcolor{orange!25}DTE-Gaussian
 \\
\midrule
backdoor & 
$0.948_{\pm 0.014}(5)$
 & $0.935_{\pm 0.002}(7)$
 & $0.919_{\pm 0.002}(11)$
 & $0.488_{\pm 0.139}(38)$
 & $0.58_{\pm 0.15}(31)$
 & $0.451_{\pm 0.15}(39)$
 & $0.551_{\pm 0.043}(33)$
 & $0.926_{\pm 0.001}(9)$
 & $0.5_{\pm 0.0}(34)$
 & $0.918_{\pm 0.004}(12)$
 & $0.606_{\pm 0.008}(29)$
 & $0.925_{\pm 0.007}(10)$ \\
campaign & 
$0.785_{\pm 0.017}(8)$
 & $0.815_{\pm 0.011}(1)$
 & $0.79_{\pm 0.009}(6)$
 & $0.527_{\pm 0.041}(42)$
 & $0.758_{\pm 0.021}(20)$
 & $0.602_{\pm 0.04}(39)$
 & $0.731_{\pm 0.025}(25)$
 & $0.676_{\pm 0.01}(35)$
 & $0.59_{\pm 0.123}(40)$
 & $0.787_{\pm 0.005}(7)$
 & $0.708_{\pm 0.007}(28)$
 & $0.701_{\pm 0.063}(30)$ \\
census & 
$0.715_{\pm 0.004}(4)$
 & $0.721_{\pm 0.003}(3)$
 & $0.705_{\pm 0.005}(10)$
 & $0.407_{\pm 0.062}(37)$
 & $0.685_{\pm 0.037}(16)$
 & $0.512_{\pm 0.028}(31)$
 & $0.693_{\pm 0.015}(13)$
 & $0.579_{\pm 0.016}(29)$
 & $0.5_{\pm 0.0}(32)$
 & $0.693_{\pm 0.008}(13)$
 & $0.637_{\pm 0.002}(22)$
 & $0.493_{\pm 0.039}(34)$ \\
InternetAds & 
$0.872_{\pm 0.017}(6)$
 & $0.883_{\pm 0.006}(1)$
 & $0.882_{\pm 0.006}(2)$
 & $0.373_{\pm 0.026}(40)$
 & $0.595_{\pm 0.054}(24)$
 & $NAN$
 & $0.683_{\pm 0.019}(21)$
 & $0.55_{\pm 0.018}(28)$
 & $0.492_{\pm 0.07}(35)$
 & $0.85_{\pm 0.03}(10)$
 & $0.695_{\pm 0.044}(20)$
 & $0.868_{\pm 0.018}(7)$ \\
mnist & 
$0.933_{\pm 0.018}(7)$
 & $0.936_{\pm 0.003}(4)$
 & $0.93_{\pm 0.003}(8)$
 & $0.542_{\pm 0.034}(44)$
 & $0.871_{\pm 0.017}(20)$
 & $0.762_{\pm 0.061}(32)$
 & $0.811_{\pm 0.027}(27)$
 & $0.882_{\pm 0.01}(19)$
 & $0.852_{\pm 0.022}(24)$
 & $0.902_{\pm 0.017}(17)$
 & $0.815_{\pm 0.009}(26)$
 & $0.859_{\pm 0.009}(23)$ \\
musk & 
$1.0_{\pm 0.0}(1)$
 & $1.0_{\pm 0.0}(1)$
 & $1.0_{\pm 0.0}(1)$
 & $0.512_{\pm 0.1}(41)$
 & $0.962_{\pm 0.035}(30)$
 & $0.899_{\pm 0.061}(34)$
 & $0.987_{\pm 0.024}(29)$
 & $0.999_{\pm 0.001}(25)$
 & $0.281_{\pm 0.177}(44)$
 & $1.0_{\pm 0.0}(1)$
 & $1.0_{\pm 0.0}(1)$
 & $1.0_{\pm 0.0}(1)$ \\
optdigits & 
$0.9_{\pm 0.038}(7)$
 & $0.87_{\pm 0.004}(11)$
 & $0.682_{\pm 0.033}(23)$
 & $0.479_{\pm 0.043}(38)$
 & $0.547_{\pm 0.112}(30)$
 & $0.613_{\pm 0.202}(28)$
 & $0.542_{\pm 0.176}(32)$
 & $0.626_{\pm 0.066}(25)$
 & $0.859_{\pm 0.049}(13)$
 & $0.849_{\pm 0.023}(15)$
 & $0.618_{\pm 0.02}(27)$
 & $0.883_{\pm 0.011}(10)$ \\
SpamBase & 
$0.866_{\pm 0.006}(1)$
 & $0.816_{\pm 0.011}(14)$
 & $0.813_{\pm 0.012}(15)$
 & $0.54_{\pm 0.01}(37)$
 & $0.825_{\pm 0.01}(10)$
 & $0.633_{\pm 0.034}(35)$
 & $0.796_{\pm 0.031}(22)$
 & $0.5_{\pm 0.029}(38)$
 & $0.777_{\pm 0.006}(25)$
 & $0.848_{\pm 0.011}(5)$
 & $0.784_{\pm 0.011}(23)$
 & $0.784_{\pm 0.016}(23)$ \\
speech & 
$0.549_{\pm 0.009}(5)$
 & $0.476_{\pm 0.007}(27)$
 & $0.471_{\pm 0.007}(35)$
 & $0.472_{\pm 0.035}(33)$
 & $0.486_{\pm 0.028}(23)$
 & $0.498_{\pm 0.034}(17)$
 & $0.514_{\pm 0.035}(14)$
 & $0.476_{\pm 0.028}(27)$
 & $0.527_{\pm 0.042}(9)$
 & $0.523_{\pm 0.009}(12)$
 & $0.521_{\pm 0.061}(13)$
 & $0.531_{\pm 0.029}(7)$ \\
\hline
Avg Ranking
 & 4.89
 & 7.67
 & 12.33
 & 38.89
 & 22.67
 & 31.88
 & 24.0
 & 26.11
 & 28.44
 & 10.22
 & 21.0
 & 16.11 \\
\midrule
Dataset 
& \cellcolor{orange!25}DTE-IG 
& \cellcolor{orange!25}DTE-NP 
& \cellcolor{orange!25}GANomaly
& \cellcolor{orange!25}GOAD 
& \cellcolor{orange!25}ICL 
& \cellcolor{orange!25}LUNAR 
& \cellcolor{orange!25}MCM 
& \cellcolor{orange!25}MO\_GAAL 
& \cellcolor{orange!25}PlanarFlow 
& \cellcolor{orange!25}SLAD 
& \cellcolor{orange!25}SO\_GAAL 
& \cellcolor{orange!25}VAE
\\
\midrule
backdoor & 
$0.938_{\pm 0.01}(6)$
 & $0.951_{\pm 0.001}(3)$
 & $0.795_{\pm 0.057}(18)$
 & $0.495_{\pm 0.077}(37)$
 & $NAN$
 & $0.954_{\pm 0.001}(2)$
 & $NAN$
 & $0.859_{\pm 0.037}(15)$
 & $NAN$
 & $0.5_{\pm 0.0}(34)$
 & $0.77_{\pm 0.123}(19)$
 & $0.911_{\pm 0.001}(13)$ \\
campaign & 
$0.717_{\pm 0.061}(27)$
 & $0.785_{\pm 0.002}(8)$
 & $0.682_{\pm 0.038}(34)$
 & $0.393_{\pm 0.02}(44)$
 & $0.811_{\pm 0.005}(2)$
 & $0.731_{\pm 0.003}(25)$
 & $0.785_{\pm 0.016}(8)$
 & $0.65_{\pm 0.053}(37)$
 & $0.687_{\pm 0.078}(33)$
 & $0.763_{\pm 0.005}(19)$
 & $0.696_{\pm 0.023}(32)$
 & $0.781_{\pm 0.001}(11)$ \\
census & 
$0.66_{\pm 0.014}(20)$
 & $0.722_{\pm 0.001}(2)$
 & $0.695_{\pm 0.022}(12)$
 & $NAN$
 & $NAN$
 & $0.674_{\pm 0.003}(19)$
 & $NAN$
 & $0.59_{\pm 0.051}(26)$
 & $NAN$
 & $0.616_{\pm 0.106}(25)$
 & $0.573_{\pm 0.037}(30)$
 & $0.706_{\pm 0.001}(8)$ \\
InternetAds & 
$0.809_{\pm 0.03}(12)$
 & $0.795_{\pm 0.032}(14)$
 & $0.772_{\pm 0.035}(15)$
 & $0.651_{\pm 0.103}(23)$
 & $NAN$
 & $0.856_{\pm 0.005}(8)$
 & $NAN$
 & $0.453_{\pm 0.04}(36)$
 & $0.796_{\pm 0.023}(13)$
 & $0.853_{\pm 0.03}(9)$
 & $0.423_{\pm 0.058}(37)$
 & $0.881_{\pm 0.006}(3)$ \\
mnist & 
$0.793_{\pm 0.05}(29)$
 & $0.944_{\pm 0.002}(2)$
 & $0.791_{\pm 0.073}(30)$
 & $0.44_{\pm 0.13}(46)$
 & $0.913_{\pm 0.014}(12)$
 & $0.934_{\pm 0.004}(6)$
 & $0.928_{\pm 0.014}(10)$
 & $0.686_{\pm 0.106}(36)$
 & $0.809_{\pm 0.023}(28)$
 & $0.912_{\pm 0.006}(14)$
 & $0.681_{\pm 0.078}(37)$
 & $0.935_{\pm 0.002}(5)$ \\
musk & 
$1.0_{\pm 0.0}(1)$
 & $1.0_{\pm 0.0}(1)$
 & $1.0_{\pm 0.0}(1)$
 & $0.942_{\pm 0.055}(32)$
 & $1.0_{\pm 0.0}(1)$
 & $1.0_{\pm 0.0}(1)$
 & $1.0_{\pm 0.0}(1)$
 & $0.893_{\pm 0.132}(35)$
 & $0.875_{\pm 0.103}(37)$
 & $1.0_{\pm 0.0}(1)$
 & $0.889_{\pm 0.162}(36)$
 & $1.0_{\pm 0.0}(1)$ \\
optdigits & 
$0.868_{\pm 0.08}(12)$
 & $0.961_{\pm 0.004}(5)$
 & $0.724_{\pm 0.167}(21)$
 & $0.802_{\pm 0.144}(20)$
 & $0.981_{\pm 0.004}(2)$
 & $0.997_{\pm 0.001}(1)$
 & $0.852_{\pm 0.084}(14)$
 & $0.245_{\pm 0.071}(45)$
 & $0.429_{\pm 0.148}(41)$
 & $0.942_{\pm 0.011}(6)$
 & $0.26_{\pm 0.105}(44)$
 & $0.686_{\pm 0.057}(22)$ \\
SpamBase & 
$0.744_{\pm 0.049}(28)$
 & $0.851_{\pm 0.005}(3)$
 & $0.825_{\pm 0.015}(10)$
 & $0.405_{\pm 0.188}(43)$
 & $0.843_{\pm 0.007}(6)$
 & $0.83_{\pm 0.005}(9)$
 & $0.82_{\pm 0.014}(12)$
 & $0.431_{\pm 0.105}(42)$
 & $0.837_{\pm 0.025}(8)$
 & $0.851_{\pm 0.007}(3)$
 & $0.398_{\pm 0.098}(44)$
 & $0.812_{\pm 0.013}(16)$ \\
speech & 
$0.445_{\pm 0.029}(44)$
 & $0.567_{\pm 0.011}(2)$
 & $0.492_{\pm 0.031}(20)$
 & $0.504_{\pm 0.079}(16)$
 & $0.565_{\pm 0.036}(3)$
 & $0.57_{\pm 0.063}(1)$
 & $0.472_{\pm 0.007}(33)$
 & $0.458_{\pm 0.034}(42)$
 & $0.493_{\pm 0.047}(19)$
 & $0.511_{\pm 0.057}(15)$
 & $0.457_{\pm 0.031}(43)$
 & $0.471_{\pm 0.006}(35)$ \\
\hline
Avg Ranking
 & 19.89
 & 4.44
 & 17.89
 & 32.62
 & 4.33
 & 8.0
 & 13.0
 & 34.89
 & 25.57
 & 14.0
 & 35.78
 & 12.67 \\
\midrule
Dataset 
& \cellcolor{green!25}CBLOF 
& \cellcolor{green!25}CD 
& \cellcolor{green!25}ECOD 
& \cellcolor{green!25}FB 
& \cellcolor{green!25}GMM 
& \cellcolor{green!25}HBOS 
& \cellcolor{green!25}IForest 
& \cellcolor{green!25}KDE 
& \cellcolor{green!25}LMDD 
& \cellcolor{green!25}LODA 
& \cellcolor{green!25}MCD 
& \cellcolor{green!25}OCSVM 
\\
\midrule
backdoor & 
$0.714_{\pm 0.04}(22)$
 & $0.744_{\pm 0.127}(21)$
 & $0.846_{\pm 0.001}(17)$
 & $0.95_{\pm 0.006}(4)$
 & $0.928_{\pm 0.0}(8)$
 & $0.713_{\pm 0.005}(23)$
 & $0.746_{\pm 0.024}(20)$
 & $0.905_{\pm 0.001}(14)$
 & $NAN$
 & $0.411_{\pm 0.226}(40)$
 & $0.851_{\pm 0.102}(16)$
 & $0.626_{\pm 0.004}(28)$ \\
campaign & 
$0.772_{\pm 0.002}(16)$
 & $0.768_{\pm 0.02}(18)$
 & $0.77_{\pm 0.001}(17)$
 & $0.675_{\pm 0.043}(36)$
 & $0.799_{\pm 0.001}(4)$
 & $0.775_{\pm 0.003}(14)$
 & $0.738_{\pm 0.018}(22)$
 & $0.775_{\pm 0.001}(14)$
 & $0.699_{\pm 0.03}(31)$
 & $0.584_{\pm 0.064}(41)$
 & $0.791_{\pm 0.006}(5)$
 & $0.776_{\pm 0.001}(13)$ \\
census & 
$0.708_{\pm 0.003}(6)$
 & $0.658_{\pm 0.174}(21)$
 & $NAN$
 & $0.582_{\pm 0.006}(28)$
 & $0.706_{\pm 0.001}(8)$
 & $0.624_{\pm 0.001}(23)$
 & $0.624_{\pm 0.012}(23)$
 & $0.723_{\pm 0.002}(1)$
 & $NAN$
 & $0.483_{\pm 0.082}(35)$
 & $NAN$
 & $0.702_{\pm 0.001}(11)$ \\
InternetAds & 
$0.697_{\pm 0.044}(19)$
 & $0.5_{\pm 0.0}(32)$
 & $0.678_{\pm 0.007}(22)$
 & $0.746_{\pm 0.041}(16)$
 & $0.881_{\pm 0.016}(3)$
 & $0.403_{\pm 0.05}(39)$
 & $0.419_{\pm 0.079}(38)$
 & $0.841_{\pm 0.019}(11)$
 & $0.561_{\pm 0.058}(26)$
 & $0.575_{\pm 0.122}(25)$
 & $NAN$
 & $0.705_{\pm 0.044}(18)$ \\
mnist & 
$0.913_{\pm 0.003}(12)$
 & $0.605_{\pm 0.117}(41)$
 & $0.747_{\pm 0.004}(33)$
 & $0.929_{\pm 0.004}(9)$
 & $0.926_{\pm 0.001}(11)$
 & $0.611_{\pm 0.006}(39)$
 & $0.864_{\pm 0.012}(21)$
 & $0.945_{\pm 0.002}(1)$
 & $0.722_{\pm 0.092}(35)$
 & $0.728_{\pm 0.078}(34)$
 & $0.891_{\pm 0.017}(18)$
 & $0.91_{\pm 0.001}(15)$ \\
musk & 
$1.0_{\pm 0.0}(1)$
 & $0.671_{\pm 0.008}(38)$
 & $0.954_{\pm 0.002}(31)$
 & $1.0_{\pm 0.0}(1)$
 & $1.0_{\pm 0.0}(1)$
 & $1.0_{\pm 0.0}(1)$
 & $0.931_{\pm 0.016}(33)$
 & $1.0_{\pm 0.0}(1)$
 & $1.0_{\pm 0.0}(1)$
 & $1.0_{\pm 0.0}(1)$
 & $0.999_{\pm 0.001}(25)$
 & $1.0_{\pm 0.0}(1)$ \\
optdigits & 
$0.835_{\pm 0.02}(16)$
 & $0.383_{\pm 0.024}(42)$
 & $0.609_{\pm 0.004}(29)$
 & $0.975_{\pm 0.003}(3)$
 & $0.813_{\pm 0.005}(18)$
 & $0.899_{\pm 0.004}(8)$
 & $0.809_{\pm 0.064}(19)$
 & $0.973_{\pm 0.003}(4)$
 & $0.475_{\pm 0.019}(39)$
 & $0.498_{\pm 0.184}(36)$
 & $0.652_{\pm 0.034}(24)$
 & $0.626_{\pm 0.01}(25)$ \\
SpamBase & 
$0.811_{\pm 0.01}(17)$
 & $0.491_{\pm 0.023}(39)$
 & $0.66_{\pm 0.008}(33)$
 & $0.757_{\pm 0.024}(27)$
 & $0.797_{\pm 0.012}(21)$
 & $0.772_{\pm 0.007}(26)$
 & $0.819_{\pm 0.017}(13)$
 & $0.857_{\pm 0.004}(2)$
 & $0.661_{\pm 0.05}(32)$
 & $0.681_{\pm 0.103}(31)$
 & $0.799_{\pm 0.044}(20)$
 & $0.811_{\pm 0.013}(17)$ \\
speech & 
$0.473_{\pm 0.006}(32)$
 & $0.482_{\pm 0.008}(25)$
 & $0.471_{\pm 0.006}(35)$
 & $0.496_{\pm 0.006}(18)$
 & $0.527_{\pm 0.005}(9)$
 & $0.476_{\pm 0.008}(27)$
 & $0.468_{\pm 0.023}(40)$
 & $0.531_{\pm 0.059}(7)$
 & $0.489_{\pm 0.016}(21)$
 & $0.474_{\pm 0.008}(30)$
 & $0.526_{\pm 0.005}(11)$
 & $0.468_{\pm 0.006}(40)$ \\
\hline
Avg Ranking
 & 15.67
 & 30.78
 & 27.12
 & 15.78
 & 9.22
 & 22.22
 & 25.44
 & 6.11
 & 26.43
 & 30.33
 & 17.0
 & 18.67 \\
\midrule
Dataset 
& \cellcolor{green!25}QMCD 
& \cellcolor{green!25}Sampling
& \cellcolor{purple!25}ABOD 
& \cellcolor{purple!25}COF 
& \cellcolor{purple!25}INNE 
& \cellcolor{purple!25}KNN 
& \cellcolor{purple!25}KPCA
& \cellcolor{purple!25}LOF 
& \cellcolor{purple!25}PCA 

\\
\midrule
backdoor & 
$0.567_{\pm 0.002}(32)$
 & $0.678_{\pm 0.021}(24)$
 & $0.668_{\pm 0.001}(25)$
 & $NAN$
 & $0.606_{\pm 0.025}(29)$
 & $0.666_{\pm 0.001}(26)$
 & $NAN$
 & $0.664_{\pm 0.001}(27)$
 & $0.5_{\pm 0.0}(34)$ \\
campaign & 
$0.805_{\pm 0.006}(3)$
 & $0.74_{\pm 0.028}(21)$
 & $0.706_{\pm 0.002}(29)$
 & $NAN$
 & $0.738_{\pm 0.003}(22)$
 & $0.736_{\pm 0.001}(24)$
 & $NAN$
 & $0.631_{\pm 0.003}(38)$
 & $0.5_{\pm 0.0}(43)$ \\
census & 
$0.681_{\pm 0.001}(18)$
 & $0.707_{\pm 0.006}(7)$
 & $0.434_{\pm 0.001}(36)$
 & $NAN$
 & $0.689_{\pm 0.005}(15)$
 & $0.682_{\pm 0.001}(17)$
 & $NAN$
 & $0.585_{\pm 0.001}(27)$
 & $0.5_{\pm 0.0}(32)$ \\
InternetAds & 
$0.5_{\pm 0.001}(32)$
 & $0.707_{\pm 0.042}(17)$
 & $0.528_{\pm 0.022}(30)$
 & $0.266_{\pm 0.034}(41)$
 & $0.548_{\pm 0.04}(29)$
 & $0.561_{\pm 0.041}(26)$
 & $0.505_{\pm 0.039}(31)$
 & $0.223_{\pm 0.025}(42)$
 & $0.493_{\pm 0.007}(34)$ \\
mnist & 
$0.639_{\pm 0.007}(38)$
 & $0.904_{\pm 0.014}(16)$
 & $0.766_{\pm 0.003}(31)$
 & $0.594_{\pm 0.009}(42)$
 & $0.863_{\pm 0.008}(22)$
 & $0.844_{\pm 0.002}(25)$
 & $0.546_{\pm 0.018}(43)$
 & $0.61_{\pm 0.003}(40)$
 & $0.5_{\pm 0.0}(45)$ \\
musk & 
$0.036_{\pm 0.007}(46)$
 & $1.0_{\pm 0.0}(1)$
 & $0.056_{\pm 0.002}(45)$
 & $0.449_{\pm 0.046}(43)$
 & $0.997_{\pm 0.001}(28)$
 & $0.499_{\pm 0.003}(42)$
 & $0.557_{\pm 0.17}(40)$
 & $0.623_{\pm 0.007}(39)$
 & $0.999_{\pm 0.0}(25)$ \\
optdigits & 
$0.133_{\pm 0.003}(46)$
 & $0.814_{\pm 0.011}(17)$
 & $0.45_{\pm 0.005}(40)$
 & $0.512_{\pm 0.008}(33)$
 & $0.506_{\pm 0.026}(34)$
 & $0.292_{\pm 0.003}(43)$
 & $0.498_{\pm 0.095}(36)$
 & $0.544_{\pm 0.008}(31)$
 & $0.5_{\pm 0.0}(35)$ \\
SpamBase & 
$0.696_{\pm 0.037}(29)$
 & $0.806_{\pm 0.01}(19)$
 & $0.47_{\pm 0.007}(40)$
 & $0.365_{\pm 0.013}(45)$
 & $0.688_{\pm 0.017}(30)$
 & $0.64_{\pm 0.01}(34)$
 & $0.59_{\pm 0.02}(36)$
 & $0.352_{\pm 0.012}(46)$
 & $0.469_{\pm 0.006}(41)$ \\
speech & 
$0.413_{\pm 0.007}(46)$
 & $0.483_{\pm 0.014}(24)$
 & $0.557_{\pm 0.015}(4)$
 & $0.416_{\pm 0.021}(45)$
 & $0.474_{\pm 0.008}(30)$
 & $0.469_{\pm 0.008}(39)$
 & $0.489_{\pm 0.039}(21)$
 & $0.482_{\pm 0.009}(25)$
 & $0.47_{\pm 0.007}(38)$ \\
\hline
Avg Ranking
 & 32.22
 & 16.22
 & 31.11
 & 41.5
 & 26.56
 & 30.67
 & 34.5
 & 35.0
 & 36.33 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
 Dataset 
& \cellcolor{orange!25}TCCM (Ours) 
% & \cellcolor{orange!25}FlowTrajectory 
& \cellcolor{orange!25}AE 
& \cellcolor{orange!25}AE-1SVM 
& \cellcolor{orange!25}ALAD
& \cellcolor{orange!25}AnoGAN
& \cellcolor{orange!25}DAGMM 
& \cellcolor{orange!25}DeepSVDD 
& \cellcolor{orange!25}DIF
& \cellcolor{orange!25}DROCC 
& \cellcolor{orange!25}DTE-Cat
& \cellcolor{orange!25}DTE-DDPM
& \cellcolor{orange!25}DTE-Gaussian
 \\
\midrule
backdoor & 
$0.835_{\pm 0.063}(8)$
 & $0.868_{\pm 0.002}(4)$
 & $0.86_{\pm 0.006}(5)$
 & $0.059_{\pm 0.03}(35)$
 & $0.071_{\pm 0.033}(32)$
 & $0.051_{\pm 0.014}(36)$
 & $0.069_{\pm 0.012}(33)$
 & $0.696_{\pm 0.03}(10)$
 & $0.048_{\pm 0.0}(38)$
 & $0.631_{\pm 0.037}(12)$
 & $0.086_{\pm 0.002}(26)$
 & $0.804_{\pm 0.017}(9)$ \\
campaign & 
$0.49_{\pm 0.019}(15)$
 & $0.504_{\pm 0.021}(3)$
 & $0.501_{\pm 0.013}(5)$
 & $0.229_{\pm 0.039}(42)$
 & $0.492_{\pm 0.022}(13)$
 & $0.325_{\pm 0.054}(37)$
 & $0.449_{\pm 0.035}(23)$
 & $0.381_{\pm 0.018}(34)$
 & $0.297_{\pm 0.13}(41)$
 & $0.495_{\pm 0.014}(11)$
 & $0.443_{\pm 0.009}(25)$
 & $0.41_{\pm 0.06}(29)$ \\
census & 
$0.213_{\pm 0.005}(5)$
 & $0.217_{\pm 0.004}(2)$
 & $0.206_{\pm 0.006}(8)$
 & $0.096_{\pm 0.018}(36)$
 & $0.178_{\pm 0.016}(19)$
 & $0.13_{\pm 0.014}(31)$
 & $0.194_{\pm 0.014}(14)$
 & $0.126_{\pm 0.005}(32)$
 & $0.117_{\pm 0.0}(34)$
 & $0.177_{\pm 0.008}(20)$
 & $0.18_{\pm 0.002}(18)$
 & $0.143_{\pm 0.013}(26)$ \\
InternetAds & 
$0.829_{\pm 0.042}(4)$
 & $0.869_{\pm 0.011}(1)$
 & $0.868_{\pm 0.011}(2)$
 & $0.255_{\pm 0.006}(40)$
 & $0.433_{\pm 0.114}(24)$
 & $NAN$
 & $0.486_{\pm 0.05}(23)$
 & $0.345_{\pm 0.01}(31)$
 & $0.405_{\pm 0.07}(25)$
 & $0.725_{\pm 0.091}(11)$
 & $0.531_{\pm 0.109}(20)$
 & $0.803_{\pm 0.056}(6)$ \\
mnist & 
$0.747_{\pm 0.048}(5)$
 & $0.737_{\pm 0.009}(6)$
 & $0.716_{\pm 0.016}(11)$
 & $0.212_{\pm 0.033}(45)$
 & $0.622_{\pm 0.019}(21)$
 & $0.494_{\pm 0.088}(31)$
 & $0.55_{\pm 0.038}(25)$
 & $0.624_{\pm 0.021}(20)$
 & $0.636_{\pm 0.03}(19)$
 & $0.644_{\pm 0.029}(18)$
 & $0.557_{\pm 0.012}(23)$
 & $0.666_{\pm 0.021}(17)$ \\
musk & 
$1.0_{\pm 0.0}(1)$
 & $1.0_{\pm 0.0}(1)$
 & $1.0_{\pm 0.0}(1)$
 & $0.092_{\pm 0.082}(44)$
 & $0.745_{\pm 0.181}(30)$
 & $0.641_{\pm 0.194}(32)$
 & $0.881_{\pm 0.178}(29)$
 & $0.989_{\pm 0.017}(25)$
 & $0.135_{\pm 0.13}(42)$
 & $1.0_{\pm 0.0}(1)$
 & $0.997_{\pm 0.003}(22)$
 & $1.0_{\pm 0.0}(1)$ \\
optdigits & 
$0.267_{\pm 0.092}(9)$
 & $0.175_{\pm 0.004}(15)$
 & $0.08_{\pm 0.009}(25)$
 & $0.053_{\pm 0.006}(38)$
 & $0.058_{\pm 0.012}(34)$
 & $0.092_{\pm 0.068}(23)$
 & $0.066_{\pm 0.03}(31)$
 & $0.074_{\pm 0.012}(27)$
 & $0.201_{\pm 0.055}(12)$
 & $0.174_{\pm 0.024}(16)$
 & $0.075_{\pm 0.002}(26)$
 & $0.241_{\pm 0.018}(11)$ \\
SpamBase & 
$0.899_{\pm 0.004}(1)$
 & $0.849_{\pm 0.01}(14)$
 & $0.849_{\pm 0.011}(14)$
 & $0.619_{\pm 0.009}(37)$
 & $0.863_{\pm 0.007}(9)$
 & $0.699_{\pm 0.022}(33)$
 & $0.836_{\pm 0.028}(21)$
 & $0.569_{\pm 0.026}(41)$
 & $0.829_{\pm 0.009}(22)$
 & $0.87_{\pm 0.011}(7)$
 & $0.829_{\pm 0.01}(22)$
 & $0.822_{\pm 0.013}(24)$ \\
speech & 
$0.058_{\pm 0.005}(2)$
 & $0.038_{\pm 0.002}(22)$
 & $0.038_{\pm 0.001}(22)$
 & $0.033_{\pm 0.002}(38)$
 & $0.041_{\pm 0.006}(16)$
 & $0.04_{\pm 0.006}(17)$
 & $0.034_{\pm 0.002}(36)$
 & $0.034_{\pm 0.003}(36)$
 & $0.04_{\pm 0.007}(17)$
 & $0.047_{\pm 0.005}(9)$
 & $0.04_{\pm 0.004}(17)$
 & $0.049_{\pm 0.007}(7)$ \\
\hline
Avg Ranking
 & 5.56
 & 7.56
 & 10.33
 & 39.44
 & 22.0
 & 30.0
 & 26.11
 & 28.44
 & 27.78
 & 11.67
 & 22.11
 & 14.44 \\
 
\midrule
Dataset 
& \cellcolor{orange!25}DTE-IG 
& \cellcolor{orange!25}DTE-NP 
& \cellcolor{orange!25}GANomaly
& \cellcolor{orange!25}GOAD 
& \cellcolor{orange!25}ICL 
& \cellcolor{orange!25}LUNAR 
& \cellcolor{orange!25}MCM 
& \cellcolor{orange!25}MO\_GAAL 
& \cellcolor{orange!25}PlanarFlow 
& \cellcolor{orange!25}SLAD 
& \cellcolor{orange!25}SO\_GAAL 
& \cellcolor{orange!25}VAE
\\
\midrule
backdoor & 
$0.851_{\pm 0.006}(7)$
 & $0.642_{\pm 0.003}(11)$
 & $0.153_{\pm 0.093}(19)$
 & $0.062_{\pm 0.01}(34)$
 & $NAN$
 & $0.899_{\pm 0.004}(1)$
 & $NAN$
 & $0.259_{\pm 0.075}(15)$
 & $NAN$
 & $0.048_{\pm 0.0}(38)$
 & $0.13_{\pm 0.072}(20)$
 & $0.856_{\pm 0.001}(6)$ \\
campaign & 
$0.447_{\pm 0.025}(24)$
 & $0.492_{\pm 0.003}(13)$
 & $0.385_{\pm 0.058}(33)$
 & $0.176_{\pm 0.01}(44)$
 & $0.498_{\pm 0.009}(7)$
 & $0.435_{\pm 0.002}(26)$
 & $0.493_{\pm 0.01}(12)$
 & $0.369_{\pm 0.052}(35)$
 & $0.397_{\pm 0.085}(31)$
 & $0.485_{\pm 0.007}(17)$
 & $0.398_{\pm 0.027}(30)$
 & $0.499_{\pm 0.003}(6)$ \\
census & 
$0.188_{\pm 0.003}(15)$
 & $0.217_{\pm 0.001}(2)$
 & $0.188_{\pm 0.012}(15)$
 & $NAN$
 & $NAN$
 & $0.165_{\pm 0.001}(23)$
 & $NAN$
 & $0.154_{\pm 0.017}(24)$
 & $NAN$
 & $0.168_{\pm 0.046}(22)$
 & $0.146_{\pm 0.013}(25)$
 & $0.2_{\pm 0.003}(11)$ \\
InternetAds & 
$0.722_{\pm 0.06}(12)$
 & $0.661_{\pm 0.1}(13)$
 & $0.639_{\pm 0.103}(14)$
 & $0.505_{\pm 0.078}(22)$
 & $NAN$
 & $0.771_{\pm 0.025}(9)$
 & $NAN$
 & $0.365_{\pm 0.066}(29)$
 & $0.61_{\pm 0.076}(16)$
 & $0.735_{\pm 0.085}(10)$
 & $0.356_{\pm 0.07}(30)$
 & $0.867_{\pm 0.012}(3)$ \\
mnist & 
$0.549_{\pm 0.091}(26)$
 & $0.769_{\pm 0.02}(3)$
 & $0.495_{\pm 0.072}(30)$
 & $0.264_{\pm 0.06}(43)$
 & $0.715_{\pm 0.039}(13)$
 & $0.775_{\pm 0.023}(1)$
 & $0.717_{\pm 0.031}(10)$
 & $0.433_{\pm 0.095}(34)$
 & $0.529_{\pm 0.03}(29)$
 & $0.728_{\pm 0.021}(7)$
 & $0.414_{\pm 0.059}(36)$
 & $0.726_{\pm 0.006}(8)$ \\
musk & 
$1.0_{\pm 0.0}(1)$
 & $1.0_{\pm 0.0}(1)$
 & $1.0_{\pm 0.0}(1)$
 & $0.714_{\pm 0.283}(31)$
 & $1.0_{\pm 0.0}(1)$
 & $1.0_{\pm 0.0}(1)$
 & $1.0_{\pm 0.0}(1)$
 & $0.6_{\pm 0.304}(34)$
 & $0.546_{\pm 0.263}(36)$
 & $1.0_{\pm 0.0}(1)$
 & $0.598_{\pm 0.323}(35)$
 & $1.0_{\pm 0.0}(1)$ \\
optdigits & 
$0.282_{\pm 0.117}(8)$
 & $0.406_{\pm 0.026}(5)$
 & $0.113_{\pm 0.046}(21)$
 & $0.193_{\pm 0.132}(13)$
 & $0.606_{\pm 0.04}(2)$
 & $0.926_{\pm 0.036}(1)$
 & $0.181_{\pm 0.079}(14)$
 & $0.035_{\pm 0.003}(45)$
 & $0.048_{\pm 0.012}(41)$
 & $0.34_{\pm 0.041}(7)$
 & $0.036_{\pm 0.005}(43)$
 & $0.081_{\pm 0.017}(24)$ \\
SpamBase & 
$0.796_{\pm 0.041}(26)$
 & $0.875_{\pm 0.005}(5)$
 & $0.859_{\pm 0.011}(10)$
 & $0.555_{\pm 0.145}(42)$
 & $0.884_{\pm 0.004}(3)$
 & $0.856_{\pm 0.007}(11)$
 & $0.854_{\pm 0.012}(12)$
 & $0.601_{\pm 0.068}(39)$
 & $0.875_{\pm 0.022}(5)$
 & $0.888_{\pm 0.008}(2)$
 & $0.577_{\pm 0.066}(40)$
 & $0.845_{\pm 0.012}(18)$ \\
speech & 
$0.03_{\pm 0.002}(44)$
 & $0.054_{\pm 0.007}(6)$
 & $0.042_{\pm 0.007}(15)$
 & $0.037_{\pm 0.007}(31)$
 & $0.043_{\pm 0.008}(13)$
 & $0.056_{\pm 0.015}(4)$
 & $0.038_{\pm 0.001}(22)$
 & $0.031_{\pm 0.006}(42)$
 & $0.036_{\pm 0.006}(32)$
 & $0.036_{\pm 0.007}(32)$
 & $0.031_{\pm 0.006}(42)$
 & $0.038_{\pm 0.001}(22)$ \\
\hline
Avg Ranking
 & 18.11
 & 6.56
 & 17.56
 & 32.5
 & 6.5
 & 8.56
 & 11.83
 & 33.0
 & 27.14
 & 15.11
 & 33.44
 & 11.0 \\
 
\midrule
Dataset 
& \cellcolor{green!25}CBLOF 
& \cellcolor{green!25}CD 
& \cellcolor{green!25}ECOD 
& \cellcolor{green!25}FB 
& \cellcolor{green!25}GMM 
& \cellcolor{green!25}HBOS 
& \cellcolor{green!25}IForest 
& \cellcolor{green!25}KDE 
& \cellcolor{green!25}LMDD 
& \cellcolor{green!25}LODA 
& \cellcolor{green!25}MCD 
& \cellcolor{green!25}OCSVM 
\\
\midrule
backdoor & 
$0.095_{\pm 0.013}(23)$
 & $0.242_{\pm 0.19}(16)$
 & $0.169_{\pm 0.001}(18)$
 & $0.556_{\pm 0.099}(13)$
 & $0.87_{\pm 0.001}(2)$
 & $0.086_{\pm 0.001}(26)$
 & $0.089_{\pm 0.01}(25)$
 & $0.455_{\pm 0.008}(14)$
 & $NAN$
 & $0.072_{\pm 0.07}(30)$
 & $0.202_{\pm 0.089}(17)$
 & $0.077_{\pm 0.003}(29)$ \\
campaign & 
$0.488_{\pm 0.006}(16)$
 & $0.469_{\pm 0.025}(20)$
 & $0.502_{\pm 0.002}(4)$
 & $0.307_{\pm 0.067}(39)$
 & $0.517_{\pm 0.003}(1)$
 & $0.508_{\pm 0.005}(2)$
 & $0.462_{\pm 0.02}(22)$
 & $0.478_{\pm 0.003}(19)$
 & $0.429_{\pm 0.029}(27)$
 & $0.302_{\pm 0.074}(40)$
 & $0.482_{\pm 0.014}(18)$
 & $0.497_{\pm 0.003}(8)$ \\
census & 
$0.202_{\pm 0.003}(10)$
 & $0.259_{\pm 0.186}(1)$
 & $NAN$
 & $0.126_{\pm 0.002}(32)$
 & $0.2_{\pm 0.002}(11)$
 & $0.139_{\pm 0.0}(28)$
 & $0.14_{\pm 0.004}(27)$
 & $0.216_{\pm 0.006}(4)$
 & $NAN$
 & $0.135_{\pm 0.049}(30)$
 & $NAN$
 & $0.205_{\pm 0.003}(9)$ \\
InternetAds & 
$0.529_{\pm 0.109}(21)$
 & $0.315_{\pm 0.0}(35)$
 & $0.619_{\pm 0.009}(15)$
 & $0.565_{\pm 0.097}(17)$
 & $0.775_{\pm 0.068}(7)$
 & $0.26_{\pm 0.027}(39)$
 & $0.265_{\pm 0.037}(38)$
 & $0.773_{\pm 0.05}(8)$
 & $0.399_{\pm 0.091}(26)$
 & $0.397_{\pm 0.137}(27)$
 & $NAN$
 & $0.546_{\pm 0.115}(18)$ \\
mnist & 
$0.684_{\pm 0.011}(14)$
 & $0.281_{\pm 0.12}(41)$
 & $0.303_{\pm 0.007}(40)$
 & $0.716_{\pm 0.025}(11)$
 & $0.725_{\pm 0.012}(9)$
 & $0.215_{\pm 0.005}(44)$
 & $0.539_{\pm 0.043}(28)$
 & $0.774_{\pm 0.018}(2)$
 & $0.46_{\pm 0.112}(32)$
 & $0.419_{\pm 0.115}(35)$
 & $0.583_{\pm 0.093}(22)$
 & $0.683_{\pm 0.008}(15)$ \\
musk & 
$1.0_{\pm 0.0}(1)$
 & $0.132_{\pm 0.005}(43)$
 & $0.604_{\pm 0.005}(33)$
 & $1.0_{\pm 0.0}(1)$
 & $1.0_{\pm 0.0}(1)$
 & $1.0_{\pm 0.0}(1)$
 & $0.355_{\pm 0.052}(37)$
 & $1.0_{\pm 0.0}(1)$
 & $0.992_{\pm 0.007}(24)$
 & $0.997_{\pm 0.003}(22)$
 & $0.987_{\pm 0.017}(26)$
 & $1.0_{\pm 0.0}(1)$ \\
optdigits & 
$0.14_{\pm 0.015}(18)$
 & $0.042_{\pm 0.002}(42)$
 & $0.066_{\pm 0.001}(31)$
 & $0.511_{\pm 0.024}(3)$
 & $0.132_{\pm 0.003}(19)$
 & $0.384_{\pm 0.029}(6)$
 & $0.161_{\pm 0.048}(17)$
 & $0.489_{\pm 0.031}(4)$
 & $0.052_{\pm 0.002}(39)$
 & $0.057_{\pm 0.015}(35)$
 & $0.072_{\pm 0.007}(28)$
 & $0.068_{\pm 0.002}(29)$ \\
SpamBase & 
$0.846_{\pm 0.01}(17)$
 & $0.537_{\pm 0.015}(43)$
 & $0.682_{\pm 0.008}(34)$
 & $0.732_{\pm 0.028}(30)$
 & $0.837_{\pm 0.011}(20)$
 & $0.781_{\pm 0.014}(27)$
 & $0.854_{\pm 0.021}(12)$
 & $0.883_{\pm 0.004}(4)$
 & $0.704_{\pm 0.042}(32)$
 & $0.769_{\pm 0.067}(28)$
 & $0.814_{\pm 0.058}(25)$
 & $0.847_{\pm 0.012}(16)$ \\
speech & 
$0.038_{\pm 0.001}(22)$
 & $0.038_{\pm 0.001}(22)$
 & $0.04_{\pm 0.002}(17)$
 & $0.044_{\pm 0.001}(11)$
 & $0.056_{\pm 0.007}(4)$
 & $0.044_{\pm 0.006}(11)$
 & $0.032_{\pm 0.002}(41)$
 & $0.065_{\pm 0.006}(1)$
 & $0.045_{\pm 0.008}(10)$
 & $0.033_{\pm 0.005}(38)$
 & $0.043_{\pm 0.002}(13)$
 & $0.038_{\pm 0.001}(22)$ \\
\hline
Avg Ranking
 & 15.78
 & 29.22
 & 24.0
 & 17.44
 & 8.22
 & 20.44
 & 27.44
 & 6.33
 & 27.14
 & 31.67
 & 21.29
 & 16.33 \\
 
\midrule
Dataset 
& \cellcolor{green!25}QMCD 
& \cellcolor{green!25}Sampling
& \cellcolor{purple!25}ABOD 
& \cellcolor{purple!25}COF 
& \cellcolor{purple!25}INNE 
& \cellcolor{purple!25}KNN 
& \cellcolor{purple!25}KPCA
& \cellcolor{purple!25}LOF 
& \cellcolor{purple!25}PCA 

\\
\midrule
backdoor & 
$0.051_{\pm 0.0}(36)$
 & $0.081_{\pm 0.012}(28)$
 & $0.095_{\pm 0.001}(23)$
 & $NAN$
 & $0.072_{\pm 0.006}(30)$
 & $0.109_{\pm 0.001}(21)$
 & $NAN$
 & $0.107_{\pm 0.001}(22)$
 & $0.048_{\pm 0.0}(38)$ \\
campaign & 
$0.496_{\pm 0.012}(10)$
 & $0.466_{\pm 0.036}(21)$
 & $0.347_{\pm 0.003}(36)$
 & $NAN$
 & $0.392_{\pm 0.005}(32)$
 & $0.413_{\pm 0.003}(28)$
 & $NAN$
 & $0.313_{\pm 0.001}(38)$
 & $0.202_{\pm 0.0}(43)$ \\
census & 
$0.207_{\pm 0.001}(7)$
 & $0.199_{\pm 0.003}(13)$
 & $0.094_{\pm 0.0}(37)$
 & $NAN$
 & $0.172_{\pm 0.003}(21)$
 & $0.181_{\pm 0.0}(17)$
 & $NAN$
 & $0.137_{\pm 0.001}(29)$
 & $0.117_{\pm 0.0}(34)$ \\
InternetAds & 
$0.315_{\pm 0.0}(35)$
 & $0.536_{\pm 0.105}(19)$
 & $0.339_{\pm 0.011}(32)$
 & $0.227_{\pm 0.01}(41)$
 & $0.325_{\pm 0.025}(34)$
 & $0.366_{\pm 0.032}(28)$
 & $0.328_{\pm 0.019}(33)$
 & $0.207_{\pm 0.006}(42)$
 & $0.306_{\pm 0.004}(37)$ \\
mnist & 
$0.358_{\pm 0.01}(37)$
 & $0.679_{\pm 0.021}(16)$
 & $0.445_{\pm 0.009}(33)$
 & $0.317_{\pm 0.016}(39)$
 & $0.543_{\pm 0.02}(27)$
 & $0.555_{\pm 0.014}(24)$
 & $0.269_{\pm 0.018}(42)$
 & $0.347_{\pm 0.013}(38)$
 & $0.169_{\pm 0.0}(46)$ \\
musk & 
$0.032_{\pm 0.0}(46)$
 & $1.0_{\pm 0.0}(1)$
 & $0.042_{\pm 0.006}(45)$
 & $0.141_{\pm 0.015}(41)$
 & $0.931_{\pm 0.031}(28)$
 & $0.191_{\pm 0.003}(40)$
 & $0.279_{\pm 0.143}(39)$
 & $0.326_{\pm 0.009}(38)$
 & $0.98_{\pm 0.007}(27)$ \\
optdigits & 
$0.031_{\pm 0.0}(46)$
 & $0.127_{\pm 0.006}(20)$
 & $0.098_{\pm 0.002}(22)$
 & $0.061_{\pm 0.001}(33)$
 & $0.051_{\pm 0.003}(40)$
 & $0.036_{\pm 0.0}(43)$
 & $0.054_{\pm 0.011}(37)$
 & $0.068_{\pm 0.002}(29)$
 & $0.056_{\pm 0.0}(36)$ \\
SpamBase & 
$0.751_{\pm 0.03}(29)$
 & $0.843_{\pm 0.011}(19)$
 & $0.604_{\pm 0.007}(38)$
 & $0.499_{\pm 0.008}(45)$
 & $0.674_{\pm 0.016}(35)$
 & $0.725_{\pm 0.01}(31)$
 & $0.648_{\pm 0.011}(36)$
 & $0.485_{\pm 0.009}(46)$
 & $0.522_{\pm 0.004}(44)$ \\
speech & 
$0.026_{\pm 0.0}(46)$
 & $0.035_{\pm 0.001}(34)$
 & $0.049_{\pm 0.01}(7)$
 & $0.029_{\pm 0.003}(45)$
 & $0.035_{\pm 0.002}(34)$
 & $0.038_{\pm 0.001}(22)$
 & $0.033_{\pm 0.004}(38)$
 & $0.04_{\pm 0.002}(17)$
 & $0.038_{\pm 0.001}(22)$ \\
\hline
Avg Ranking
 & 32.44
 & 19.0
 & 30.33
 & 40.67
 & 31.22
 & 28.22
 & 37.5
 & 33.22
 & 36.33 \\

\bottomrule
\end{tabular}
